Spinor formalism and the geometry of six-dimensional Riemannian spaces

The article consists of the Russian and English variants of Ph.D. Thesis in which the answers is given on the following questions: 1. how to construct the spinor formalism for n=6; 2. how to construct the spinor formalism for n=8; 3. how to prolong the Riemannian connection from the tangent bundle into the spinor one with the base: a complex analytical 6-dimensional Riemannian space; 4. how to construct the real and complex representations of this bundles; 5. how to construct the curvature spinors and to investigate its properties; 6. how to obtain the canonical form of a bilinear form for the 6-dimensional pseudo-Euclidean space with the even index of the metric; 7. how to construct the geometric interpretation of isotropic twistors on the isotropic cone of the 6-dimensional pseudo-Euclidean space with the index equal to 4; 8. how to construct the generalization of the Cartan triality principle to the Klein correspondence; 9. how to construct the structural constants of the octonion algebra for the initial induction step? In this article, the initial induction step for the induction constructions, presented in arXiv:1110.4737 and arXiv:1202.0941, is constructed.

==> (inline-0) <==
\begin{array}{c}
       A_{\alpha\beta d}{}^cA_\gamma{}^\beta{}_r{}^s=
       \frac{1}{4}
       (\eta_\alpha{}^{ca}\eta_{\beta ad}-
       \eta_{\alpha ad}\eta_\beta{}^{ca})
       (\eta_\gamma{}^{sa_1}\eta^\beta{}_{a_1r}-
       \eta_{\gamma a_1r}\eta^{\beta sa_1})=\\
       =\frac{1}{4}
       (\eta_\alpha{}^{ca}\eta_\gamma{}^{sa_1}\varepsilon_{a_1rad}-
       \eta_{\alpha ad}\eta_\gamma{}^{sa_1}\varepsilon_{a_1r}{}^{ca}-
       \eta_\alpha{}^{ca}\eta_{\gamma a_1r}\varepsilon_{ad}{}^{sa_1}+
       \eta_{\alpha ad}\eta_{\gamma a_1r}\varepsilon^{casa_1})=\\
       =\frac{1}{4}
       (\frac{1}{2}\eta_\alpha{}^{ca}\eta_{\gamma kl}
       \varepsilon^{klsa_1}\varepsilon_{a_1rad}-
       \eta_{\alpha ad}\eta_\gamma{}^{sa_1}
       (\delta_{a_1}{}^c\delta_r{}^a-\delta_{a_1}{}^a\delta_r{}^c)-\\
       -\eta_\alpha{}^{ca}\eta_{\gamma a_1r}
       (\delta_a{}^s\delta_d{}^{a_1}-\delta_a{}^{a_1}\delta_d{}^s)+
       \frac{1}{2}\eta_\alpha{}^{kl}\eta_{\gamma a_1r}
       \varepsilon_{klad}\varepsilon^{casa_1})=\\
       =\frac{1}{4}
       (-3\eta_\alpha{}^{ca}\eta_{\gamma \left[\right.ra}\delta_{d\left.\right]}{}^s-
       \eta_{\alpha rd}\eta_\gamma{}^{sc}+
       \eta_{\alpha ad}\eta_\gamma{}^{sa}\delta_r{}^c-\\
       -\eta_\alpha{}^{cs}\eta_{\gamma dr}+
       \eta_\alpha{}^{ca}\eta_{\gamma ar}\delta_d{}^s-
       3\eta_\alpha{}^{\left[\right.cs}\delta_d{}^{a_1\left.\right]}\eta_{\gamma a_1r}=\\
       =\frac{1}{4}
       (-\eta_\alpha{}^{ck}\eta_{\gamma rk}\delta_d{}^s+
       \eta_\alpha{}^{cs}\eta_{\gamma rd}-
       \eta_\alpha{}^{ck}\eta_{\gamma kd}\delta_r{}^s-
       \eta_{\alpha rd}\eta_\gamma{}^{sc}+
       \eta_{\alpha ad}\eta_\gamma{}^{sa}\delta_r{}^c-\\
       -\eta_\alpha{}^{cs}\eta_{\gamma dr}+
       \eta_\alpha{}^{ca}\eta_{\gamma ar}\delta_d{}^s-
       \eta_\alpha{}^{cs}\eta_{\gamma dr}+
       \eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s-
       \eta_\alpha{}^{sk}\eta_{\gamma kr}\delta_d{}^c)=\\
       =\frac{1}{4}
       (3\eta_\alpha{}^{cs}\eta_{\gamma rd}+
       3\eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s+
       \eta_\alpha{}^{ck}\eta_{\gamma dk}\delta_r{}^s+
       \eta_{\alpha dr}\eta_\gamma{}^{sc}+
       \eta_{\alpha kd}\eta_\gamma{}^{sk}\delta_r{}^c+
       \eta_\alpha{}^{sk}\eta_{\gamma rk}\delta_d{}^c)=\\ \\
       \end{array}
\end{equation}
       $$
       \left|
       \begin{array}{c}
       \eta_{\alpha dr}\eta_\gamma{}^{sc}+
       \eta_{\alpha kd}\eta_\gamma{}^{sk}\delta_r{}^c=
       \frac{1}{4}
       (\eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \varepsilon_{mm_1dr}\varepsilon^{ll_1sc}+
       \eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \varepsilon_{mm_1kd}\varepsilon^{ll_1sk}\delta_r{}^c)=\\
       =6\eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \delta_{\left[\right. m}{}^l\delta_{m_1}{}^{l_1}
       \delta_d{}^s\delta_{r\left.\right]}{}^c-
       \frac{3}{2}\eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \delta_{\left[\right. m}{}^l\delta_{m_1}{}^{l_1}
       \delta_{d\left.\right]}{}^s\delta_r{}^c=\\ \\
       =-g_{\alpha\gamma}\delta_r{}^s\delta_d{}^c+
       \eta_\alpha{}^{kc}\eta_{\gamma kd}\delta_r{}^s+
       \eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s+
       \eta_\alpha{}^{ks}\eta_{\gamma kr}\delta_d{}^c+
       \eta_\alpha{}^{sc}\eta_{\gamma dr}\spsd\\ \\
       \end{array}
       \right|
       $$
       $$
       \begin{array}{c}
       =\eta_\alpha{}^{cs}\eta_{\gamma rd}+
       \eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s+
       \frac{1}{2}(
       \eta_\alpha{}^{ck}\eta_{\gamma dk}\delta_r{}^s+
       \eta_\alpha{}^{sk}\eta_{\gamma rk}\delta_d{}^c)-
       \frac{1}{4}g_{\alpha\gamma}\delta_r{}^s\delta_d{}^c\spsd
       \end{array}
       $$
Contract with $g^{\alpha\gamma}$
\begin{equation}
\label{e3p}
       \begin{array}{c}
       A_{\alpha\beta d}{}^cA^{\alpha\beta}{}_r{}^s=
       \varepsilon_{rd}{}^{cs}+\varepsilon_{kr}{}^{ck}\delta_d{}^s+
       \frac{1}{2}(\varepsilon^{ck}{}_{dk}\delta_r{}^s+
       \varepsilon^{sk}{}_{rk}\delta_d{}^c)-
       \frac{3}{2}\delta_r{}^s\delta_d{}^c=\\
       =\delta_r{}^c\delta_d{}^s-\delta_r{}^s\delta_d{}^c-
       3\delta_r{}^c\delta_d{}^s+\frac{3}{2}\delta_d{}^c\delta_r{}^s+
       \frac{3}{2}\delta_d{}^c\delta_r{}^s-
       \frac{3}{2}\delta_r{}^s\delta_d{}^c=
       \frac{1}{2}\delta_r{}^s\delta_d{}^c-
       2\delta_r{}^c\delta_d{}^s\spsd
       \end{array}
\end{equation}
In addition,
\begin{equation}
\label{e4p}
       \begin{array}{c}
       A_{\alpha\beta d}{}^cA^{\lambda\mu}{}_c{}^d=
       \frac{1}{2}\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{nn_1}
       \varepsilon_{adnn_1}\cdot
       \frac{1}{2}
       \eta^{\left[\right.\lambda}{}_{ll_1}
       \eta^{\mu\left.\right]}{}_{a_1c}\varepsilon^{da_1ll_1}=\\
       =\frac{1}{4}\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{nn_1}
       \eta^{\left[\right.\lambda}{}_{ll_1}
       \eta^{\mu\left.\right]}{}_{a_1c}\cdot
       (-6\delta_{\left[\right. a}{}^{a_1}\delta_n{}^l
       \delta_{n_1\left.\right]}{}^{l_1})=\\
       =-\frac{1}{2}(\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{nn_1}
       \eta^{\left[\right.\lambda}{}_{nn_1}
       \eta^{\mu\left.\right]}{}_{ac}-
       2\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c})=\\
       =-2\delta_{\left[\right. \alpha}{}^{\lambda}
       \delta_{\beta\left.\right]}{}^\mu+
       \frac{1}{2}(\eta_\alpha{}^{ca}
       \eta_\beta{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c}-
       \eta_\beta{}^{ca}
       \eta_\alpha{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c})=\\
       =2\delta_{\left[\right. \alpha}{}^\mu
       \delta_{\beta\left.\right]}{}^\lambda+
       \frac{1}{2}(\eta_\alpha{}^{ca}
       \eta_\beta{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c}-
       \eta_\beta{}^{a_1k_1}
       \eta_\alpha{}^{ca}
       \eta^{\left[\right.\lambda}{}_{k_1a}
       \eta^{\mu\left.\right]}{}_{ca_1})=
       2\delta_{\left[\right. \alpha}{}^\mu
       \delta_{\beta\left.\right]}{}^\lambda\spsd
       \end{array}
\end{equation}
And finally
\begin{equation}
\label{e5p}
       \begin{array}{c}
       A^{\alpha\beta}{}_m{}^nT_{\alpha\beta}=
       A^{\alpha\beta}{}_m{}^nA_{\alpha\beta k}{}^lT_l{}^k=\\
       =(\frac{1}{2}\delta_m{}^n\delta_k{}^l-2\delta_k{}^n\delta_m{}^l)
       T_l{}^k=-2T_m{}^n\sps T_{\alpha\beta}=-T_{\beta\alpha}\spsd
       \end{array}
\begin{array}{c}
       e_{\alpha\beta\gamma\delta}=e_{[\alpha\beta\gamma\delta]}=
       A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^ce_a{}^b{}_c{}^d\sps
       e_k{}^k{}_c{}^d=e_a{}^b{}_k{}^k=0\sps
       e_a{}^b{}_c{}^d= e_c{}^d{}_a{}^b\sps
       e_k{}^t{}_t{}^k= 0\spsd
       \end{array}
\begin{array}{c}
       A^{\alpha\beta}{}_ m{}^nA^{\gamma\delta}{}_ r{}^s
       A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^ce_a{}^b{}_c{}^d=\\
       =(\frac{1}{2}\delta_r{}^s\delta_d{}^c-2\delta_r{}^c\delta_d{}^s)
       (\frac{1}{2}\delta_b{}^a\delta_m{}^n-2\delta_b{}^n\delta_m{}^a)
       e_a{}^b{}_c{}^d=4e_m{}^n{}_r{}^s=\\
       =-A^{\beta\alpha}{}_ m{}^nA^{\gamma\delta}{}_ r{}^s
       A_{\gamma\alpha b}{}^aA_{\beta\delta d}{}^ce_a{}^b{}_c{}^d=\\
       =-(\eta_\gamma{}^{an}\eta^\beta{}_{mb}+
       \eta_\gamma{}^{ak}\eta^\beta{}_{km}\delta_b{}^n+
       \frac{1}{2}
       \eta_\gamma{}^{ak}\eta^\beta{}_{bk}\delta_m{}^n)\cdot\\
       \cdot(\eta_\beta{}^{cs}\eta^\gamma{}_{rd}+
       \eta_\beta{}^{ct}\eta^\gamma{}_{tr}\delta_d{}^s+
       \frac{1}{2}
       \eta_\beta{}^{ct}\eta^\gamma{}_{dt}\delta_r{}^s)e_a{}^b{}_c{}^d=\\
       =-(\varepsilon_{rd}{}^{an}\varepsilon_{mb}{}^{cs}+
       \varepsilon_{mb}{}^{ck}\varepsilon_{kr}{}^{an}\delta_d{}^s+
       \frac{1}{2}
       \varepsilon_{mb}{}^{ck}\varepsilon_{dk}{}^{an}\delta_r{}^s+\\
       +\varepsilon_{rd}{}^{ak}\varepsilon_{km}{}^{cs}\delta_b{}^n+
       \varepsilon^{ak}{}_{tr}\varepsilon^{ct}{}_{km}\delta_d{}^s\delta_b{}^n+
       \frac{1}{2}
       \varepsilon^{ak}{}_{dt}\varepsilon^{ct}{}_{km}\delta_r{}^s\delta_b{}^n+\\
       +\frac{1}{2}
       \varepsilon_{rd}{}^{ak}\varepsilon_{bk}{}^{cs}\delta_m{}^n+
       \frac{1}{2}
       \varepsilon_{bk}{}^{ct}\varepsilon_{tr}{}^{ak}\delta_m{}^n\delta_d{}^s+
       \frac{1}{4}
       \varepsilon_{bk}{}^{ct}\varepsilon_{dt}{}^{ak}\delta_m{}^n\delta_r{}^s)
       e_a{}^b{}_c{}^d=\\
       =-(\delta_r{}^a\delta_d{}^n\delta_m{}^c\delta_b{}^s-
       \delta_d{}^a\delta_r{}^n\delta_m{}^c\delta_b{}^s+
       \delta_d{}^a\delta_r{}^n\delta_b{}^c\delta_m{}^s-
       \delta_r{}^a\delta_d{}^n\delta_b{}^c\delta_m{}^s+\\
       +\delta_m{}^c\delta_b{}^k\delta_k{}^a\delta_r{}^n\delta_d{}^s-
       \delta_m{}^k\delta_b{}^c\delta_k{}^a\delta_r{}^n\delta_d{}^s+
       \delta_m{}^k\delta_b{}^c\delta_k{}^n\delta_r{}^a\delta_d{}^s-
       \delta_m{}^c\delta_b{}^k\delta_k{}^n\delta_r{}^a\delta_d{}^s+\\
       +\frac{1}{2}
       \delta_m{}^c\delta_b{}^k\delta_d{}^a\delta_k{}^n\delta_r{}^s-
       \frac{1}{2}
       \delta_m{}^k\delta_b{}^c\delta_d{}^a\delta_k{}^n\delta_r{}^s+
       \frac{1}{2}
       \delta_m{}^k\delta_b{}^c\delta_d{}^n\delta_k{}^a\delta_r{}^s-
       \frac{1}{2}
       \delta_m{}^c\delta_b{}^k\delta_d{}^n\delta_k{}^a\delta_r{}^s\\
       +\delta_r{}^a\delta_d{}^k\delta_k{}^c\delta_m{}^s\delta_b{}^n-
       \delta_r{}^k\delta_d{}^a\delta_k{}^c\delta_m{}^s\delta_b{}^n+
       \delta_r{}^k\delta_d{}^a\delta_k{}^s\delta_m{}^c\delta_b{}^n-
       \delta_r{}^a\delta_d{}^k\delta_k{}^s\delta_m{}^c\delta_b{}^n+\\
       +\delta_m{}^a\delta_r{}^c\delta_d{}^s\delta_b{}^n+
       2\delta_m{}^c\delta_r{}^a\delta_d{}^s\delta_b{}^n-
       \frac{1}{2}
       \delta_m{}^a\delta_d{}^c\delta_r{}^s\delta_b{}^n-
       \delta_m{}^c\delta_d{}^a\delta_r{}^s\delta_b{}^n+\\
       +\frac{1}{2}
       \delta_r{}^a\delta_d{}^k\delta_b{}^c\delta_k{}^s\delta_m{}^n-
       \frac{1}{2}
       \delta_r{}^k\delta_d{}^a\delta_b{}^c\delta_k{}^s\delta_m{}^n+
       \frac{1}{2}
       \delta_r{}^k\delta_d{}^a\delta_b{}^s\delta_k{}^c\delta_m{}^n-
       \frac{1}{2}
       \delta_r{}^a\delta_d{}^k\delta_b{}^s\delta_k{}^c\delta_m{}^n-\\
       -\frac{1}{2}
       \delta_b{}^a\delta_r{}^c\delta_m{}^n\delta_d{}^s-
       \delta_b{}^c\delta_r{}^a\delta_m{}^n\delta_d{}^s+
       \frac{1}{4}
       \delta_b{}^a\delta_d{}^c\delta_m{}^n\delta_r{}^s+
       \frac{1}{2}
       \delta_b{}^c\delta_d{}^a\delta_m{}^n\delta_r{}^s)e_a{}^b{}_c{}^d=\\
       =-(e_r{}^s{}_m{}^n-e_t{}^s{}_m{}^t\delta_r{}^n+
       e_k{}^t{}_t{}^k\delta_r{}^n\delta_m{}^s-e_r{}^t{}_t{}^n\delta_m{}^s-
       e_m{}^t{}_t{}^s\delta_r{}^n+e_r{}^t{}_t{}^s\delta_m{}^n-\\
       -e_r{}^n{}_m{}^s+\frac{1}{2}e_t{}^n{}_m{}^t\delta_r{}^s-
       \frac{1}{2}e_p{}^t{}_t{}^p\delta_m{}^n\delta_r{}^s+
       \frac{1}{2}e_m{}^t{}_t{}^n\delta_r{}^s-
       e_t{}^n{}_r{}^t\delta_m{}^s+e_t{}^n{}_m{}^t\delta_r{}^s-\\
       -e_r{}^n{}_m{}^s+e_m{}^n{}_r{}^s+2e_r{}^n{}_m{}^s-
       e_t{}^n{}_m{}^t\delta_r{}^s+
       \frac{1}{2}e_r{}^t{}_t{}^s\delta_m{}^n+\\
       -\frac{1}{2}e_t{}^p{}_p{}^t\delta_r{}^s\delta_m{}^n+
       \frac{1}{2}e_t{}^s{}_r{}^t\delta_m{}^n-
       e_r{}^t{}_t{}^s\delta_m{}^n+
       \frac{1}{2}e_t{}^p{}_p{}^t\delta_m{}^n\delta_r{}^s)\spsd
       \end{array}
\end{equation}
Then
\begin{equation}
\label{e58p}
       \begin{array}{c}
       e_m{}^s:=\frac{1}{3}e_m{}^t{}_t{}^s\ \ \Rightarrow\ \ \
       2e_m{}^n{}_r{}^s=2(e_m{}^s\delta_r{}^n+e_r{}^n\delta_m{}^s)-
       (e_r{}^s\delta_m{}^n+e_m{}^n\delta_r{}^s)\spsd
       \end{array}
\begin{array}{c}
       e_{\alpha\beta\gamma\delta\rho\sigma}=
       e_{[\alpha\beta\gamma\delta\rho\sigma]}=
       A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^cA_{\rho\sigma s}{}^r
       e_a{}^b{}_c{}^d{}_r{}^s\spsd
       \end{array}
\end{equation}
We use (\ref{e57p}) and obtain ($e_m{}^s{}_p{}^q:=e_m{}^k{}_k{}^s{}_p{}^q=e_k{}^s{}_p{}^q{}_m{}^k$)
\begin{equation}
\label{e60p}
       \begin{array}{c}
       6e_m{}^n{}_p{}^q{}_r{}^s=
       2(e_m{}^s{}_p{}^q\delta_r{}^n+e_r{}^n{}_p{}^q\delta_m{}^s)-
       (e_r{}^s{}_p{}^q\delta_m{}^n+e_m{}^n{}_p{}^q\delta_r{}^s)=\\
       =2(e_m{}^q{}_r{}^s\delta_p{}^n+e_p{}^n{}_r{}^s\delta_m{}^q)-
       (e_p{}^q{}_r{}^s\delta_m{}^n+e_m{}^n{}_r{}^s\delta_p{}^q)\spsd
       \end{array}
\begin{array}{c}
       0=6e_m{}^n{}_r{}^s{}_p{}^p=2(e_m{}^n{}_r{}^s+e_m{}^n{}_r{}^s)-
       (e_p{}^p{}_r{}^s\delta_m{}^n+4e_m{}^n{}_r{}^s)=
       -(e_p{}^p{}_r{}^s)\cdot\delta_m{}^n=0\sps\\
       e_p{}^p{}_r{}^s=e_r{}^s{}_p{}^p=0\spsd
       \end{array}
\begin{array}{c}
       8e_m{}^s{}_p{}^q+2e_t{}^t{}_p{}^q\delta_m{}^s-
       e_m{}^s{}_p{}^q-e_m{}^s{}_p{}^q=
       2(e_m{}^q{}_p{}^s+e_p{}^k{}_k{}^s\delta_m{}^q)-
       (e_p{}^q{}_m{}^s+e_m{}^k{}_k{}^s\delta_p{}^q)\sps\\
       6e_m{}^s{}_p{}^q+e_p{}^q{}_m{}^s-2e_m{}^q{}_p{}^s=
       2e_p{}^t{}_t{}^s\delta_m{}^q-e_m{}^k{}_k{}^s\delta_p{}^q\spsd
       \end{array}
\begin{array}{c}
       6e_k{}^s{}_p{}^k+e_p{}^k{}_k{}^s=
       8e_p{}^t{}_t{}^s-e_p{}^k{}_k{}^s\sps
       e_p{}^t{}_t{}^q=e_t{}^q{}_p{}^t\spsd
       \end{array}
\begin{array}{c}
       10\tilde e:=e_t{}^k{}_k{}^t\sps
       -2e_k{}^q{}_p{}^k=2e_p{}^t{}_t{}^q-e_t{}^k{}_k{}^t\delta_p{}^q\sps
       e_p{}^t{}_t{}^q=\frac{5\tilde e}{2}\delta_p{}^q\spsd
       \end{array}
\begin{array}{c}
       2e_m{}^k{}_k{}^q\delta_r{}^n+2e_r{}^n{}_m{}^q-
       e_r{}^k{}_k{}^q\delta_m{}^n-e_m{}^n{}_r{}^q=
       2e_m{}^q{}_r{}^n+2e_k{}^n{}_r{}^k\delta_m{}^q-
       e_k{}^q{}_r{}^k\delta_m{}^n-e_m{}^n{}_r{}^q\sps\\
       e_r{}^n{}_m{}^q=e_m{}^q{}_r{}^n\spsd
       \end{array}
\end{equation}
Then from  (\ref{e62p}),(\ref{e60p}), it follows
\begin{equation}
\label{e66p}
       \begin{array}{c}
       7e_m{}^s{}_p{}^q-2e_m{}^q{}_p{}^s=
       5\tilde e\delta_m{}^q\delta_p{}^s-
       \frac{5\tilde e}{2}\delta_m{}^s\delta_p{}^q\sps
       9e_m{}^{\left[\right.s}{}_p{}^{q\left.\right]}=
       \frac{15\tilde e}{2}\delta_m{}^{\left[\right.q}\delta_p{}^{s\left.\right]}\sps\\
       5e_m{}^s{}_p{}^q+4e_m{}^{\left[\right.s}{}_p{}^{q\left.\right]}=
       5\tilde e\delta_m{}^q\delta_p{}^s-\frac{5\tilde e}{2}\delta_m{}^s\delta_p{}^q\sps
       6e_m{}^s{}_p{}^q=
       \tilde e(4\delta_m{}^q\delta_p{}^s-\delta_m{}^s\delta_p{}^q)\sps\\
       e_m{}^n{}_r{}^s{}_p{}^q=\tilde e(2((4\delta_p{}^n\delta_r{}^q-
       \delta_p{}^q\delta_r{}^n)\delta_m{}^s+
       (4\delta_p{}^s\delta_m{}^q-
       \delta_p{}^q\delta_m{}^s)\delta_r{}^n)-\\
       -((4\delta_p{}^n\delta_m{}^q-
       \delta_p{}^q\delta_m{}^n)\delta_r{}^s+
       (4\delta_p{}^s\delta_r{}^q-
       \delta_p{}^q\delta_r{}^s)\delta_m{}^n))\spsd
       \end{array}
\end{equation}
Calculate $\tilde e$
\begin{equation}
\label{e67p}
       \begin{array}{c}
       720=e^{\alpha\beta\gamma\delta\mu\nu}e_{\alpha\beta\gamma\delta\mu\nu}=
       A^{\alpha\beta}{}_{b_1}{}^{a_1}A_{\alpha\beta b}{}^a
       A^{\gamma\delta}{}_{d_1}{}^{c_1}A_{\gamma\delta d}{}^c
       A^{\mu\nu}{}_{n_1}{}^{m_1}A_{\mu\nu n}{}^m\sps\\
       e_a{}^b{}_c{}^d{}_m{}^ne_{a_1}{}^{b_1}{}_{c_1}{}^{d_1}{}_{m_1}{}^{n_1}=
       8(\frac{1}{4}\delta_{b_1}{}^{a_1}\delta_b{}^a-
       \delta_{b_1}{}^a\delta_b{}^{a_1})
       (\frac{1}{4}\delta_{d_1}{}^{c_1}\delta_d{}^c-
       \delta_{d_1}{}^c\delta_d{}^{c_1})\cdot\\
       \cdot(\frac{1}{4}\delta_{n_1}{}^{m_1}\delta_n{}^m-
       \delta_{n_1}{}^m\delta_n{}^{m_1})
       e_a{}^b{}_c{}^d{}_m{}^ne_{a_1}{}^{b_1}{}_{c_1}{}^{d_1}{}_{m_1}{}^{n_1}=
       -8e_a{}^b{}_c{}^d{}_m{}^ne_b{}^a{}_d{}^c{}_n{}^m=\\
       =-8{\tilde e}^2(8\delta_m{}^b\delta_c{}^n\delta_a{}^d-
       4\delta_m{}^n\delta_c{}^b\delta_a{}^d+
       8\delta_m{}^d\delta_a{}^n\delta_c{}^b-
       4\delta_m{}^b\delta_a{}^n\delta_c{}^d+
       2\delta_m{}^n\delta_a{}^b\delta_c{}^d-
       4\delta_m{}^d\delta_c{}^n\delta_a{}^b)\\
       (8\delta_n{}^a\delta_d{}^m\delta_b{}^c-
       4\delta_n{}^m\delta_d{}^a\delta_b{}^c+
       8\delta_n{}^c\delta_b{}^m\delta_d{}^a-
       4\delta_n{}^a\delta_b{}^m\delta_d{}^c+
       2\delta_n{}^m\delta_b{}^a\delta_d{}^c-
       4\delta_n{}^c\delta_d{}^m\delta_b{}^a)=\\
       =-720\cdot 64{\tilde e}^2\spsd
       \end{array}
\begin{array}{c}
       N_{\left[\right.a}{}^bN_{c\left.\right]}{}^d=
       \delta_{\left[\right.a}{}^b\delta_{c\left.\right]}{}^d
       \end{array}
\begin{array}{c}
       N_a{}^aN_c{}^d-N_a{}^dN_c{}^a=3\delta_c{}^d\sps\\[2ex]
       N_a{}^dN_c{}^a=N_a{}^aN_c{}^d-3\delta_c{}^d\spsd
       \end{array}
\end{equation}
Multiply (\ref{e69p}) by $N_d{}^f$
\begin{equation}
\label{e71p}
       \begin{array}{c}
       N_{\left[\right.a}{}^bN_{c\left.\right]}{}^dN_d{}^f=
       \delta_{\left[\right.a}{}^bN_{c\left.\right]}{}^f\spsd
       \end{array}
\end{equation}
Substitute (\ref{e70p}) into (\ref{e71p})
\begin{equation}
\label{e72p}
       \begin{array}{c}
       N_{\left[\right.a}{}^bN_{c\left.\right]}{}^fN_r{}^r-
       3N_{\left[\right.a}{}^b\delta_{c\left.\right]}{}^f=
       \delta_{\left[\right.a}{}^bN_{c\left.\right]}{}^f\spsd
       \end{array}
\end{equation}
The equation (\ref{e72p}) contracts  with $\delta_f{}^c$ substituting (\ref{e70p}) then
\begin{equation}
\label{e73p}
       \begin{array}{c}
       3\delta_a{}^bN_r{}^r=N_r{}^r\delta_a{}^b+8N_a{}^b\sps\\[2ex]
       N_a{}^b=\frac{1}{4}N_r{}^r\delta_a{}^b\spsd
       \end{array}
\end{equation}
Therefor,
\begin{equation}
\label{e74p}
       \begin{array}{c}
       N_a{}^b=n\delta_a{}^b\sps n^2=1\spsd
       \end{array}
\begin{array}{c}
       R_{\alpha\beta\gamma\delta}+R_{\alpha\gamma\delta\beta}+
       R_{\alpha\delta\beta\gamma}=0\sps\\
       (A_{\alpha\beta d}{}^cA_{\gamma\delta r}{}^s+
       A_{\alpha\gamma d}{}^cA_{\delta\beta r}{}^s+
       A_{\alpha\delta d}{}^cA_{\beta\gamma r}{}^s)
       R_c{}^d{}_s{}^r=0\spsd
       \end{array}
\begin{array}{c}
       \left|
       \begin{array}{c}
       A_{\alpha\beta d}{}^cA_{\gamma\delta r}{}^sR_c{}^d{}_s{}^r
       A^{\alpha\beta}{}_t{}^lA^{\gamma\delta}{}_m{}^n R_c{}^d{}_s{}^r=\\
       =(\frac{1}{2}\delta_d{}^c\delta_t{}^l-2\delta_d{}^l\delta_t{}^c)
       (\frac{1}{2}\delta_r{}^s\delta_m{}^n-2\delta_r{}^n\delta_m{}^s)
       R_c{}^d{}_s{}^r
       =4R_t{}^l{}_m{}^n
       \end{array}
       \right|
       \\ \\
       \left|
       \begin{array}{c}
       (A_{\alpha\gamma d}{}^cA_{\delta\beta r}{}^s+
       A_{\alpha\delta d}{}^cA_{\beta\gamma r}{}^s)R_c{}^d{}_s{}^r
       A^{\alpha\beta}{}_t{}^lA^{\gamma\delta}{}_m{}^n=
       -2A_{\delta\beta r}{}^sA^{\delta\gamma}{}_m{}^n
       A_{\alpha\gamma d}{}^cA^{\alpha\beta}{}_t{}^lR_c{}^d{}_s{}^r=\\
       =-2(\eta_\beta{}^{sn}\eta^\gamma{}_{mr}+
       \eta_\beta{}^{sk}\eta^\gamma{}_{km}\delta_r{}^n+
       \frac{1}{2}\eta_\beta{}^{sk}\eta^\gamma{}_{rk}\delta_m{}^n)\cdot\\
       \cdot(\eta_\gamma{}^{cl}\eta^\beta{}_{td}+
       \eta_\gamma{}^{ck_1}\eta^\beta{}_{k_1t}\delta_d{}^l+
       \frac{1}{2}\eta_\gamma{}^{ck_1}\eta^\beta{}_{dk_1}\delta_t{}^l)R_c{}^d{}_s{}^r=\\
       =-2(\varepsilon_{td}{}^{sn}\varepsilon_{mr}{}^{cl}+
       \varepsilon^{ck}{}_{mr}\varepsilon_{kt}{}^{sn}\delta_d{}^l+
       \frac{1}{2}
       \varepsilon_{mr}{}^{ck}\varepsilon_{dk}{}^{sn}\delta_t{}^l+
       \varepsilon_{td}{}^{sk}\varepsilon_{km}{}^{cl}\delta_r{}^n+\\
       +\varepsilon^{ck_1}{}_{km}\varepsilon_{k_1t}{}^{sk}\delta_d{}^l\delta_r{}^n+
       \frac{1}{2}
       \varepsilon^{ck_1}{}_{km}\varepsilon_{dk_1}{}^{sk}\delta_t{}^l\delta_r{}^n+
       \frac{1}{2}
       (\varepsilon^{cl}{}_{rk}\varepsilon_{td}{}^{sk}\delta_m{}^n+
       \varepsilon^{sk}{}_{k_1t}\varepsilon^{ck_1}{}_{rk}\delta_d{}^l\delta_m{}^n)+\\
       +\frac{1}{4}
       \varepsilon^{ck_1}{}_{rk}\varepsilon^{sk}{}_{dk_1}\delta_t{}^l\delta_m{}^n)
       R_c{}^d{}_s{}^r=
       -2(R_m{}^n{}_t{}^l+R_k{}^r{}_r{}^k\delta_t{}^n\delta_m{}^l-
       R_m{}^k{}_k{}^l\delta_t{}^n-R_t{}^k{}_k{}^n\delta_m{}^l-\\
       -R_m{}^l{}_t{}^n-R_k{}^l{}_m{}^k\delta_t{}^n+
       R_k{}^l{}_t{}^k\delta_m{}^n+
       \frac{1}{2}
       (R_m{}^k{}_k{}^n\delta_t{}^l+R_k{}^n{}_m{}^k\delta_t{}^l-
       R_k{}^r{}_r{}^k\delta_t{}^l\delta_m{}^n)+\\+R_m{}^k{}_k{}^n\delta_t{}^l-
       R_m{}^l{}_t{}^n-R_t{}^k{}_k{}^n\delta_m{}^l+2R_m{}^l{}_t{}^n+
       R_t{}^l{}_m{}^n-\frac{1}{2}\cdot 2R_m{}^k{}_k{}^n\delta_t{}^l+
       \frac{1}{2}
       (R_t{}^k{}_k{}^l\delta_m{}^n+\\+R_k{}^l{}_t{}^k\delta_m{}^n-
       R_k{}^r{}_r{}^k\delta_m{}^n\delta_t{}^l)-
       R_t{}^k{}_k{}^l\delta_m{}^n+\frac{1}{2}R_k{}^r{}_r{}^k\delta_t{}^l\delta_m{}^n=
       -2(2R_m{}^n{}_t{}^l-\\-2R_k{}^l{}_m{}^k\delta_t{}^n-
       2R_t{}^k{}_k{}^n\delta_m{}^l+R_k{}^l{}_t{}^k\delta_m{}^n+
       R_m{}^k{}_k{}^n\delta_t{}^l+R_k{}^r{}_r{}^k\delta_t{}^n\delta_m{}^l-
       \frac{1}{2}R_k{}^r{}_r{}^k\delta_m{}^n\delta_t{}^l)
       \end{array}
       \right| \\ \\
       4R_k{}^l{}_m{}^k\delta_t{}^n+4R_t{}^k{}_k{}^n\delta_m{}^l-
       2R_k{}^l{}_t{}^k\delta_m{}^n-2R_m{}^k{}_k{}^n\delta_t{}^l-
       2R_k{}^r{}_r{}^k\delta_t{}^n\delta_m{}^l+
       R_k{}^r{}_r{}^k\delta_m{}^n\delta_t{}^l=0\spsd
       \end{array}
\begin{array}{c}
       16R_k{}^l{}_m{}^k+4R_t{}^k{}_k{}^t\delta_m{}^l-
       2R_k{}^l{}_m{}^k-2R_m{}^k{}_k{}^l-
       8R_k{}^r{}_r{}^k\delta_m{}^l+R_k{}^r{}_r{}^k\delta_m{}^l=0\sps\\
       R_k{}^l{}_m{}^k=\frac{1}{4}R_k{}^r{}_r{}^k\delta_m{}^l=
       -\frac{1}{8}R\delta_m{}^l
       \end{array}
\begin{array}{c}
       R_{\left[\right.\alpha}{}^{\left[\right.\gamma}
       g_{\beta\left.\right]}{}^{\delta\left.\right]}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{16}
       (P^{kdnr}\varepsilon_{kcns}-P_{kc}{}^{nr}\varepsilon^{kd}{}_{ns}+
       P_{kcns}\varepsilon^{kdnr}-P^{kd}{}_{ns}\varepsilon_{kc}{}^{nr})=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{16}
       (P^{kd}{}_{mm_1}\frac{1}{2}\varepsilon^{mm_1nr}\varepsilon_{kcns}+
       P_{kc}{}^{mm_1}\frac{1}{2}\varepsilon_{mm_1ns}\varepsilon^{kdnr}-\\
       -P_{kc}{}^{nr}(\delta_n{}^k\delta_s{}^d-\delta_n{}^d\delta_s{}^k)-
       P^{kd}{}_{ns}(\delta_k{}^n\delta_c{}^r-\delta_k{}^r\delta_c{}^n))=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{16}
       (P^{kd}{}_{kc}\delta_s{}^r-P^{kd}{}_{ks}\delta_c{}^r+P^{rd}{}_{cs}+\\
       +P_{kc}{}^{kd}\delta_s{}^r-P_{kc}{}^{kr}\delta_s{}^d+P_{sc}{}^{dr}-
       P_{kc}{}^{kr}\delta_s{}^d+P_{sc}{}^{dr}-
       P^{kd}{}_{ks}\delta_c{}^r+P^{rd}{}_{cs})=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (P_{sc}{}^{dr}-\frac{1}{2}P^{kd}{}_{ks}\delta_c{}^r+
       \frac{1}{2}P_{kc}{}^{kd}\delta_s{}^r-
       \frac{1}{2}P_{kc}{}^{kr}\delta_s{}^d)=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (P_{sc}{}^{dr}-\frac{1}{2}R\delta_s{}^d\delta_c{}^r+
       \frac{1}{4}R\delta_s{}^r\delta_c{}^d)\spsd
       \end{array}
\begin{array}{c}
       g_{\left[\right.\alpha}{}^{\left[\right.\gamma}
       g_{\beta\left.\right]}{}^{\delta\left.\right]}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (\varepsilon_{sc}{}^{dr}-
       \frac{1}{2}\varepsilon^{kd}{}_{ks}\delta_c{}^r+
       \frac{1}{2}\varepsilon^{kd}{}_{kc}\delta_s{}^r-
       \frac{1}{2}\varepsilon_{kc}{}^{kr}\delta_s{}^d)=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (\frac{1}{2}\delta_s{}^r\delta_c{}^d-2\delta_s{}^d\delta_c{}^r)\spsd
       \end{array}
\end{equation}
Thus, from
\begin{equation}
\label{e14p}
       \begin{array}{c}
       C_{\alpha\beta}{}^{\gamma\delta}:=
       R_{\alpha\beta}{}^{\gamma\delta}-
       R_{\left[\alpha \right.}{}^{\left[ \gamma \right.}
       g_{\left.\beta \right]}{}^{\left. \delta \right]}+
       1/10Rg_{\left[\alpha \right.}{}^{\left[ \gamma \right.}
       g_{\left.\beta \right]}{}^{\left. \delta \right]}\sps
       \end{array}
\end{equation}
it follows
\begin{equation}
\label{e15p}
       \begin{array}{c}
       C_{\alpha\beta}{}^{\gamma\delta}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       (R_c{}^d{}_s{}^r-\frac{1}{4}P_{sc}{}^{dr}+
       \frac{1}{8}R\delta_s{}^d\delta_c{}^r-
       \frac{1}{16}R\delta_s{}^r\delta_c{}^d+
       \frac{1}{40}R(\frac{1}{2}\delta_s{}^r\delta_c{}^d-\\
       -2\delta_s{}^d\delta_c{}^r))=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       (R_{\left(\right.c}{}^d{}_{s\left.\right)}{}^r+
       R_{\left[\right.c}{}^k{}_{|k|}{}^{\left[\right.r}
       \delta_{s\left.\right]}{}^{d\left.\right]}+
       \frac{1}{40}R(3\delta_s{}^d\delta_c{}^r-
       2\delta_s{}^r\delta_c{}^d))\spsd
       \end{array}
\end{equation}
Then
\begin{equation}
\label{e19p}
       \begin{array}{c}
       C_{\alpha\beta}{}^{\gamma\delta}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       (R_{\left(\right.c}{}^d{}_{s\left.\right)}{}^r+
       \frac{1}{80}R\delta_s{}^d\delta_c{}^r)\spsd
       \end{array}
\begin{array}{c}
       4C_k{}^l{}_t{}^n:=A^{\alpha\beta}{}_k{}^lA_{\gamma\delta t}{}^n
       C_{\alpha\beta}{}^{\gamma\delta}=
       A^{\alpha\beta}{}_k{}^lA_{\alpha\beta d}{}^c
       A^{\gamma\delta}{}_r{}^sA_{\gamma\delta t}{}^n
       (R_{\left(\right.c}{}^d{}_{s\left.\right)}{}^r+
       \frac{1}{80}R\delta_s{}^d\delta_c{}^r)=\\
       =(\frac{1}{2}\delta_k{}^l\delta_d{}^c-2\delta_k{}^c\delta_d{}^l)
        (\frac{1}{2}\delta_r{}^s\delta_t{}^n-2\delta_r{}^n\delta_t{}^s)
        (\frac{1}{2}R_c{}^d{}_s{}^r+\frac{1}{2}R_s{}^d{}_c{}^r+
         \frac{1}{80}R\delta_s{}^d\delta_c{}^r)=\\
        =(2R_k{}^l{}_t{}^n+
        \frac{1}{8}R_{k_1}{}^{r_1}{}_{r_1}{}^{k_1}\delta_k{}^l\delta_t{}^n-
        \frac{1}{2}R_{k_1}{}^l{}_k{}^{k_1}\delta_t{}^n-
        \frac{1}{2}R_t{}^{k_1}{}_{k_1}{}^n\delta_k{}^l+\\
        +2R_t{}^l{}_k{}^n+\frac{1}{80}R
        (\delta_t{}^n\delta_k{}^l-\delta_t{}^n\delta_k{}^l-
        \delta_t{}^n\delta_k{}^l+4\delta_t{}^l\delta_k{}^n)=\\
        =(4R_{\left(\right.k}{}^l{}_{t\left.\right)}{}^n-
        \frac{1}{16}R\delta_k{}^l\delta_t{}^n+
        \frac{1}{16}R\delta_k{}^l\delta_t{}^n+
        \frac{1}{16}R\delta_t{}^n\delta_k{}^l+
        \frac{1}{80}R(4\delta_t{}^l\delta_k{}^n-\delta_t{}^n\delta_k{}^l))=\\
        =4(R_{\left(\right.k}{}^l{}_{t\left.\right)}{}^n+
        \frac{1}{40}R\delta_{\left(\right.k}{}^l\delta_{t\left.\right)}{}^n)\sps
        \end{array}
\begin{array}{c}
       \Box_a{}^d:=\frac{1}{2}(\nabla_{ak}\nabla^{dk}-\nabla^{dk}\nabla_{ak})\sps
       \Box_{\alpha\beta}:=2\nabla_{\left[\right.\alpha}
       \nabla_{\beta\left.\right]}\sps
       \Box_{\alpha\beta}=A_{\alpha\beta d}{}^a\Box_a{}^d\spsd
       \end{array}
\begin{array}{c}
       \nabla_\alpha \eta_\gamma{}^{ab}=0\sps
       \nabla_\alpha A_{\beta\gamma d}{}^a=0\sps
       \nabla_\alpha g_{\alpha\beta}=0\sps
       \nabla_\alpha \varepsilon_{abcd}=0
       \end{array}
\begin{array}{c}
       \Box_{\alpha\beta}k^{\gamma\delta}=
       R_{\alpha\beta\lambda}{}^\gamma k^{\lambda\delta}+
       R_{\alpha\beta\lambda}{}^\delta k^{\gamma\lambda}\spsd
       \end{array}
\end{equation}
Then
\begin{equation}
\label{e26p}
       \begin{array}{c}
       A_{\alpha\beta b}{}^a A^{\gamma\delta}{}_c{}^d\Box_a{}^bk_d{}^c=
       A_{\alpha\beta b}{}^a 2A_\lambda{}^{\left[\right.\delta}{}_c{}^{|l|}
       A^{\gamma\left.\right]\lambda}{}_r{}^dR_a{}^b{}_l{}^ck_d{}^r\spsd
       \end{array}
\begin{array}{c}
       A^{\gamma\delta}{}_c{}^d\Box_a{}^bk_d{}^c=
       -2R_a{}^b{}_l{}^ck_d{}^r\cdot
       (\eta^{\left[\right.\delta |ld|}\eta^{\gamma\left.\right]}{}_{rc}-
       \eta^{\left[\right.\delta |lk|}\eta^{\gamma\left.\right]}{}_{rk}\delta_c{}^d)=\\
       =(\eta^{\gamma ld}\eta^\delta{}_{rc}-
       \eta^\gamma{}_{rc}\eta^{\delta ld})
       (R_a{}^b{}_l{}^ck_d{}^r-R_a{}^b{}_l{}^kk_k{}^r\delta_d{}^c)=
       \eta^{\gamma ld}\eta^\delta{}_{rc}(R_a{}^b{}_l{}^ck_d{}^r-\\
       -R_a{}^b{}_l{}^kk_k{}^r\delta_d{}^c-
       6\delta_{\left[\right.l}{}^r\delta_d{}^c\delta_{r_1}{}^{l_1}
       \delta_{c_1\left.\right]}{}^{d_1}R_a{}^b{}_{l_1}{}^{c_1}k_{d_1}{}^{r_1}+
       \frac{3}{2}
       \delta_{\left[\right.l}{}^r\delta_d{}^c\delta_{r_1\left.\right]}{}^{l_1}
       \delta_{c_1}{}^{d_1}R_a{}^b{}_{l_1}{}^{c_1}k_{d_1}{}^{r_1})=\\
       =\eta^{\gamma ld}\eta^\delta{}_{rc}
       (-R_a{}^b{}_l{}^kk_k{}^r\delta_d{}^c-
       R_a{}^b{}_k{}^rk_d{}^k\delta_l{}^c)
       =A^{\gamma\delta}{}_r{}^l\cdot
       (-R_a{}^b{}_l{}^kk_k{}^r+R_a{}^b{}_k{}^rk_l{}^k)\sps\\
       \Box_a{}^b k_l{}^r=
       -R_a{}^b{}_l{}^kk_k{}^r+R_a{}^b{}_k{}^rk_l{}^k\spsd
       \end{array}
\begin{array}{c}
       \Box_{\alpha\beta}r^\gamma=R_{\alpha\beta\delta}{}^\gamma r^\delta\spsd
       \end{array}
\begin{array}{c}
       \Box_a{}^br^{mm_1}
       =\eta_\gamma{}^{mm_1} A_\delta{}^\gamma{}_c{}^l R_a{}^b{}_l{}^c r^\delta=
       \eta_\gamma{}^{mm_1}\eta^\gamma{}_{ck}
       \eta_\delta{}^{lk}R_a{}^b{}_l{}^cr^\delta=\\
       =2\delta_{\left[\right.c}{}^m\delta_{k\left.\right]}{}^{m_1}
       R_a{}^b{}_l{}^cr^{lk}=
       R_a{}^b{}_l{}^mr^{lm_1}+R_a{}^b{}_l{}^{m_1}r^{ml}\sps\\
       \Box_a{}^br^{mm_1}=
       R_a{}^b{}_l{}^mr^{lm_1}+R_a{}^b{}_l{}^{m_1}r^{ml}\spsd
       \end{array}
\begin{array}{c}
       k_a{}^b=P^bQ_a\sps P^a Q_a=0\spsd
       \end{array}
\end{equation}
Let's substitute (\ref{e32p}) in (\ref{e27p}) then
\begin{equation}
\label{e33p}
       \begin{array}{c}
       P^c\Box_a{}^b Q_d+Q_d\Box_a{}^bP^c=
       -R_a{}^b{}_d{}^kQ_kP^c+R_a{}^b{}_k{}^cQ_dP^k\spsd
       \end{array}
\begin{array}{c}
       S_c\Box_a{}^bP^c=R_a{}^b{}_k{}^c P^kS_c\spsd
       \end{array}
\begin{array}{c}
       r^\gamma=\frac{1}{2}\eta^\gamma{}_{ab}r^{ab}:=
       \eta^\gamma{}_{ab}X^aY^b\spsd
       \end{array}
\end{equation}
Then from (\ref{e29p}), the equation
\begin{equation}
\label{e36p}
       \begin{array}{c}
       X^m\Box_a{}^bY^{m_1}+
       Y^{m_1}\Box_a{}^bX^m-
       X^{m_1}\Box_a{}^bY^m-
       Y^m\Box_a{}^bX^{m_1}=\\
       =X^mR_a{}^b{}_k{}^{m_1}Y^k+
       Y^{m_1}R_a{}^b{}_k{}^mX^k-
       X^{m_1}R_a{}^b{}_k{}^mX^k-
       Y^mR_a{}^b{}_k{}^{m_1}X^k
       \end{array}
\begin{array}{c}
       -Z_mX^{m_1}\Box_a{}^b Y^m-Z_mY^m\Box_a{}^bX^{m_1}=
       -X^{m_1}R_a{}^b{}_k{}^m Y^kZ_m-Z_mY^mR_a{}^b{}_k{}^{m_1}X^k\spsd
       \end{array}
\begin{array}{c}
       -Z_mX^{m_1}T_d\Box_a{}^b Y^m-Z_mY^mT_d\Box_a{}^bX^{m_1}=\\
       =-Z_mX^{m_1}\Box_a{}^b(T_dY^m)+Z_mX^{m_1}Y^m\Box_a{}^bT_d
       -Z_mY^m\Box_a{}^b(X^{m_1}T_d)+Z_mY^mX^{m_1}\Box_a{}^bT_d=\\
       =-X^{m_1}R_a{}^b{}_k{}^m Y^kZ_mT_d-Z_mY^mR_a{}^b{}_k{}^{m_1}X^kT_d\spsd
       \end{array}
\begin{array}{c}
       -Z_mX^{m_1}\Box_a{}^b(T_dY^m)=Z_mX^{m_1}Y^mR_a{}^b{}_d{}^kT_k-
       Z_mX^{m_1}T_dR_a{}^b{}_k{}^mY^k\sps\\
       -Z_mY^m\Box_a{}^b(X^{m_1}T_d)=Z_mX^{m_1}Y^mR_a{}^b{}_d{}^kT_k-
       Z_mY^mT_dR_a{}^b{}_k{}^{m_1}X^k\spsd\\
       \end{array}
\end{equation}
Whence,
\begin{equation}
\label{e40p}
       \begin{array}{c}
       Z_mY^mX^{m_1}\Box_a{}^bT_d=-X^{m_1}Z_mY^mR_a{}^b{}_d{}^kT_k\sps\\
       \Box_a{}^bT_d=-R_a{}^b{}_d{}^kT_k\spsd
       \end{array}
\end{equation}
Thus,
\begin{equation}
\label{e42p}
       \begin{array}{c}
       \Box_a{}^bT_d=-R_a{}^b{}_d{}^rT_r\sps
       \Box_a{}^bT^d=R_a{}^b{}_r{}^dT^r\spsd
       \end{array}
\begin{array}{c}
       \nabla_{\left[\right.\alpha}R_{\beta\gamma\left.\right]\delta\lambda}=0\spsd
       \end{array}
\begin{array}{c}
       A_{\left[\right.\beta\gamma |c|}{}^b\eta_{\alpha\left.\right]}{}^{aa_1}
       \nabla_{aa_1}R_b{}^c{}_r{}^s=0
       \end{array}
\begin{array}{c}
       A^{\beta\gamma}{}_m{}^n
       A_{\left[\right.\beta\gamma |c|}{}^b\eta_{\alpha\left.\right]}{}^{aa_1}
       \nabla_{aa_1}R_b{}^c{}_r{}^s=\\
       \left|
       \begin{array}{c}
       A^{\beta\gamma}{}_m{}^n
       A_{\beta\alpha c}{}^b\eta_\gamma{}^{aa_1}
       =\eta_\gamma{}^{aa_1}(\eta_\alpha{}^{bn}\eta^\gamma{}_{mc}+
       \eta_\alpha{}^{bk}\eta^\gamma{}_{km}\delta_c{}^n+
       \frac{1}{2}
       \eta_\alpha{}^{bk}\eta^\gamma{}_{ck}\delta_m{}^n)=\\
       =(\eta_\alpha{}^{bn}2\delta_{\left[\right.m}{}^a
       \delta_{c\left.\right]}{}^{a_1}+
       \eta_\alpha{}^{bk}2\delta_{\left[\right.k}{}^a
       \delta_{m\left.\right]}{}^{a_1}\delta_c{}^n+
       \frac{1}{2}
       \eta_\alpha{}^{bk}2\delta_{\left[\right.c}{}^a
       \delta_{k\left.\right]}{}^{a_1}\delta_m{}^n)
       \end{array}
       \right|
       \end{array}
\end{equation}
        $$
       \begin{array}{c}
       =((\frac{1}{2}
       \delta_m{}^n\delta_c{}^b-2\delta_m{}^b\delta_c{}^n)\eta_\alpha{}^{aa_1}-
       2(2\eta_\alpha{}^{bn}\delta_m{}^{\left[\right.a}
       \delta_c{}^{a_1\left.\right]}+\\
       +2\eta_\alpha{}^{b\left[\right.a}\delta_m{}^{a_1\left.\right]}
       \delta_c{}^n+
       \frac{1}{2}\cdot 2
       \eta_\alpha{}^{b\left[\right.a_1}\delta_c{}^{a\left.\right]}
       \delta_m{}^n))\nabla_{aa_1}R_b{}^c{}_r{}^s=\\
       =(\frac{1}{2}\delta_m{}^n\delta_c{}^b\eta_\alpha{}^{aa_1}-
       2\delta_m{}^b\delta_c{}^n\eta_\alpha{}^{aa_1}-
       2\delta_m{}^a\delta_c{}^{a_1}\eta_\alpha{}^{bn}+
       2\delta_m{}^{a_1}\delta_c{}^a\eta_\alpha{}^{bn}-\\
       -2\delta_m{}^{a_1}\delta_c{}^n\eta_\alpha{}^{ba}+
       2\delta_m{}^a\delta_c{}^n\eta_\alpha{}^{ba_1}-
       \delta_c{}^a\delta_m{}^n\eta_\alpha{}^{ba_1}
       +\delta_c{}^{a_1}\delta_m{}^n\eta_\alpha{}^{ba}))
       \nabla_{aa_1}R_b{}^c{}_r{}^s=\\
       =-2\eta_\alpha{}^{aa_1}\nabla_{aa_1}R_m{}^n{}_r{}^s-
       2\eta_\alpha{}^{bn}\nabla_{mc}R_b{}^c{}_r{}^s+
       2\eta_\alpha{}^{bn}\nabla_{cm}R_b{}^c{}_r{}^s-\\
       -2\eta_\alpha{}^{ba}\nabla_{am}R_b{}^n{}_r{}^s+
       2\eta_\alpha{}^{ba_1}\nabla_{ma_1}R_b{}^n{}_r{}^s
       -\eta_\alpha{}^{ba_1}\delta_m{}^n\nabla_{ca_1}R_b{}^c{}_r{}^s+\\+
       \eta_\alpha{}^{ba}\delta_m{}^n\nabla_{ac}R_b{}^c{}_r{}^s
       =-2\eta_\alpha{}^{aa_1}\nabla_{aa_1}R_m{}^n{}_r{}^s+
       4\eta_\alpha{}^{bn}\nabla_{cm}R_b{}^c{}_r{}^s-\\
       -4\eta_\alpha{}^{ba}\nabla_{am}R_b{}^n{}_r{}^s-
       2\eta_\alpha{}^{ba}\delta_m{}^n\nabla_{ca}R_b{}^c{}_r{}^s=0\spsd
       \end{array}
\begin{array}{c}
       -2\varepsilon_{tp}{}^{aa_1}\nabla_{aa_1}R_m{}^n{}_r{}^s+
       4\varepsilon_{tp}{}^{bn}\nabla_{cm}R_b{}^c{}_r{}^s
       -4\varepsilon_{tp}{}^{ba}\nabla_{am}R_b{}^n{}_r{}^s-
       2\varepsilon_{tp}{}^{ba}\delta_m{}^n\nabla_{ca}R_b{}^c{}_r{}^s=\\
       =-4\nabla_{tp}R_m{}^n{}_r{}^s+
       4\delta_p{}^n\nabla_{cm}R_t{}^c{}_r{}^s-
       4\delta_t{}^n\nabla_{cm}R_p{}^c{}_r{}^s- \\
       -4\nabla_{pm}R_t{}^n{}_r{}^s+
       4\nabla_{tm}R_p{}^n{}_r{}^s-
       2\delta_m{}^n\nabla_{cp}R_t{}^c{}_r{}^s+
       2\delta_m{}^n\nabla_{ct}R_p{}^c{}_r{}^s=\\
       =-4\nabla_{tp}R_m{}^n{}_r{}^s+4\nabla_{tm}R_p{}^n{}_r{}^s-
       4\nabla_{pm}R_t{}^n{}_r{}^s+4\delta_p{}^n\nabla_{cm}R_t{}^c{}_r{}^s-\\
       -4\delta_t{}^n\nabla_{cm}R_p{}^c{}_r{}^s-
       2\delta_m{}^n\nabla_{cp}R_t{}^c{}_r{}^s+
       2\delta_m{}^n\nabla_{ct}R_p{}^c{}_r{}^s=\\
       =12\nabla_{\left[\right.tm}R_{p\left.\right]}{}^n{}_r{}^s-
       8\delta_{\left[\right.t}{}^n\nabla_{|cm|}R_{p\left.\right]}{}^c{}_r{}^s-
       4\delta_m{}^n\nabla_{c\left[\right.p}R_{t\left.\right]}{}^c{}_r{}^s=0\spsd
       \end{array}
\begin{array}{c}
       4\nabla_{tk}R_p{}^k{}_r{}^s-
       4\nabla_{pk}R_t{}^k{}_r{}^s+
       4\nabla_{cp}R_t{}^c{}_r{}^s-\\ \\
       -4\nabla_{ct}R_p{}^c{}_r{}^s-
       8\nabla_{cp}R_t{}^c{}_r{}^s+
       8\nabla_{ct}R_p{}^c{}_r{}^s=0\spsd
       \end{array}
\end{equation}
Contract (\ref{e46p}) with $\delta_n{}^t$ then
\begin{equation}
\label{e48p}
       \begin{array}{c}
       -4\nabla_{np}R_m{}^n{}_r{}^s+
       4\nabla_{tm}R_p{}^t{}_r{}^s+
       4\nabla_{cm}R_p{}^c{}_r{}^s
       -16\nabla_{cm}R_p{}^c{}_r{}^s-
       2\nabla_{cp}R_m{}^c{}_r{}^s+
       2\nabla_{cm}R_p{}^c{}_r{}^s=0\sps\\
       \nabla_{c\left(\right.p}R_{m\left.\right)}{}^c{}_r{}^s=0\spsd
       \end{array}
\begin{array}{c}
       \nabla_{\left[\right.tm}R_{p\left.\right]}{}^n{}_r{}^s=
       \delta_{\left[\right.t}{}^n\nabla_{|c|m}R_{p\left.\right]}{}^c{}_r{}^s\spsd
       \end{array}
\begin{array}{c}
       \nabla_{cp}R_m{}^c{}_r{}^m+
       \nabla_{cm}R_p{}^c{}_r{}^m=0\sps
       \nabla_{cm}R_p{}^c{}_r{}^m=\frac{1}{8}\nabla_{rp}R\spsd
       \end{array}
\begin{array}{c}
     \frac{t}{T}=\frac{x}{X}=\frac{y}{Y}=\frac{z}{Z}=-\frac{\frac{1}{2}}{V-\frac{1}{2}}\sps
     x^2+y^2+z^2-t^2=\frac{1}{2V-1}\sps\\
     T=-t(2V-1)\sps X=-x(2V-1)\sps Y=-y(2V-1)\sps Z=-z(2V-1)\sps\\
     dT=-(dt\ (2V-1) +2tdV)\sps dX=-(dx\ (2V-1) +2xdV)\sps\\ dY=-(dy\ (2V-1) +2ydV)\sps dZ=-(dz\ (2V-1) +2zdV)\spsd\\
\end{array}
\end{equation}
Then
\begin{equation}
\label{e83p}
\begin{array}{c}
     dS^2=dT^2+dV^2-dW^2-dX^2-dY^2-dZ^2=|dV=-dW|=\\=dT^2-dX^2-dY^2-dZ^2=
     (dt^2-dx^2-dy^2-dz^2)(2V-1)^2+\\+4(tdt-xdx-ydy-zdz)dV(2V-1)+4(t^2-x^2-y^2-z^2)dV^2=\\
     =|tdt-xdx-ydy-zdz=-\frac{1}{2}d(\frac{1}{2V-1})|=\Large\frac{dt^2-dx^2-dy^2-dz^2}{(t^2-x^2-y^2-z^2)^2}\spsd
\end{array}
\begin{array}{c}
     \varsigma=\frac{-iX+Y}{2V-1}=-y+ix\sps \omega=-\frac{i(T+Z)}{2V-1}=i(t+z)\sps \eta=\frac{i(Z-T)}{2V-1}=i(t-z)\sps\\
     \varsigma\bar\varsigma+\eta\omega=\frac{1}{2V-1}\sps\\
     d\varsigma     = (\frac{dY}{2V-1}-\frac{2YdV}{(2V-1)^2})-
                i(\frac{dX}{2V-1}-\frac{2XdV}{(2V-1)^2})\sps
     d\bar\varsigma = (\frac{dY}{2V-1}-\frac{2YdV}{(2V-1)^2})+
                i(\frac{dX}{2V-1}-\frac{2XdV}{(2V-1)^2})\sps\\
     d\omega    =-i(\frac{dT}{2V-1}-\frac{2TdV}{(2V-1)^2}+
                  \frac{dZ}{2V-1}-\frac{2ZdV}{(2V-1)^2})\sps
     d\eta  =-i(\frac{dT}{2V-1}-\frac{2TdV}{(2V-1)^2}-
                  \frac{dZ}{2V-1}+\frac{2ZdV}{(2V-1)^2})\sps\\
     d\varsigma d\bar\varsigma + d\omega d\eta=\frac{(dX^2+dY^2+dZ^2-dT^2)}{(2V-1)^2}-4\frac{dV}{(2V-1)^3}(XdX+YdY+ZdZ-TdT)+\\
     +4\frac{dV^2}{(2V-1)^4}(X^2+Y^2+Z^2-T^2)=-\frac{dT^2-dX^2-dY^2-dZ^2}{(T^2-X^2-Y^2-Z^2)^2}\sps\\
     ds^2:=dT^2-dX^2-dY^2-dZ^2=-\frac{d\varsigma d\bar\varsigma+d\eta d\omega}{(\varsigma\bar\varsigma+\eta\omega)^2}\sps
     x^2+y^2+z^2-t^2=\frac{1}{2V-1}\spsd
\end{array}
\begin{array}{ccc}
    \omega & \varsigma \\
    -\bar\varsigma & \eta
    \end{array}
    \right) \sps
    dX:=
    \left(
    \begin{array}{ccc}
    d\omega & d\varsigma \\
    -d\bar\varsigma & d\eta
    \end{array}
    \right) \sps
    \frac{\partial}{\partial X}:=
    \left(
    \begin{array}{ccc}
    \frac{\partial}{\partial\omega}   &
    \frac{\partial}{\partial\varsigma} \\[1.2ex]
    -\frac{\partial}{\partial\bar\varsigma} &
    \frac{\partial}{\partial\eta}
    \end{array}
\begin{array}{ccc}
     A & B \\
     C & D
    \end{array}
\begin{array}{c}
    \tilde{\tilde X}=(\tilde{\tilde A} X+\tilde{\tilde B})
                     (\tilde{\tilde C} X+\tilde{\tilde D})^{-1}=\\
                    =(\tilde A(AX+B)+\tilde B(CX+D))
                     (\tilde C(AX+B)+\tilde D(CX+D))^{-1}=\\
    =((\tilde AA+\tilde BC)X+\tilde AB+\tilde BD)
    ((\tilde CA+\tilde DC)X+\tilde CB+\tilde DD)^{-1}\sps\\
    S:=
    \left(
    \begin{array}{ccc}
     A & B \\
     C & D
    \end{array}
    \right) \sps
    \tilde S:=
    \left(
    \begin{array}{ccc}
    \tilde A & \tilde B \\
    \tilde C & \tilde D
    \end{array}
    \right) \sps
    \tilde{\tilde S}:=
    \left(
    \begin{array}{ccc}
    \tilde{\tilde  A} & \tilde{\tilde  B} \\
    \tilde{\tilde  C} & \tilde{\tilde  D}
    \end{array}
    \right)\sps
    \tilde{\tilde S}=\tilde S S\spsd
\end{array}
\begin{array}{c}
    X^*+X\equiv\tilde X^*+\tilde X=0\sps\\
    0=(AX+B)(CX+D)^{-1}+(CX+D)^{*-1}(AX+B)^*\sps\\
    0=(CX+D)^*(AX+B)+(AX+B)^*(CX+D)=\\
    =X^*(A^*C+C^*A)X+X^*(A^*D+C^*B)+
    (B^*C+D^*A)X+D^*B+B^*D\equiv \\
    \equiv X^*+X\spsd
\end{array}
\end{equation}
Whence,
\begin{equation}
\label{e91p}
\begin{array}{c}
    A^*C+C^*A=0\sps B^*D+D^*B=0\sps A^*D+C^*B=E\sps
    S^*\hat ES=\hat E \sps\\
    \hat E:=
    \left(
    \begin{array}{ccc}
     0 & E \\
     E & 0
    \end{array}
    \right)\spsd
\end{array}
\end{equation}
Let
\begin{equation}
\label{e92p}
    X=YZ^{-1}\sps \tilde Y=AY+BZ\sps \tilde Z=CY+DZ\spsd
\end{equation}
Put
\begin{equation}
\label{e93p}
\begin{array}{c}
    X:=
    \left(
    \begin{array}{ccc}
     x_1 & x_2 \\
     x_3 & x_4
    \end{array}
    \right)\sps
    \hat X:=
    \left(
    \begin{array}{ccc}
     \hat x_1 & \hat x_2 \\
     \hat x_3 & \hat x_4
    \end{array}
    \right)\sps
    dX:=
    \left(
    \begin{array}{ccc}
     dx_1 & dx_2 \\
     dx_3 & dx_4
    \end{array}
    \right)\sps
    d\hat X:=
    \left(
    \begin{array}{ccc}
     d\hat x_1 & d\hat x_2 \\
     d\hat x_3 & d\hat x_4
    \end{array}
    \right)\sps\\ \\
    \Large
    \frac{\partial}{\partial X}:=
    \left(
    \begin{array}{ccc}
     \frac{\partial}{\partial x_1} & \frac{\partial}{\partial x_2} \\[1.2ex]
     \frac{\partial}{\partial x_3} & \frac{\partial}{\partial x_4}
    \end{array}
    \right)\sps
    \frac{\partial}{\partial \hat X}:=
    \left(
    \begin{array}{ccc}
     \frac{\partial}{\partial \hat x_1} & \frac{\partial}{\partial \hat x_2} \\[1.2ex]
     \frac{\partial}{\partial \hat x_3} & \frac{\partial}{\partial \hat x_4}
    \end{array}
    \right)\spsd
\end{array}
\end{equation}
Then
\begin{equation}
\label{e94p}
\begin{array}{c}
    dX+d\hat X=d(X+\hat X)\sps\\
    d(X\hat X)=
    d\left(
    \begin{array}{ccc}
     x_1\hat x_1+x_2\hat x_3 & x_1\hat x_2+x_2\hat x_1 \\
     x_3\hat x_1+x_4\hat x_3 & x_3\hat x_2+x_4\hat x_4
    \end{array}
    \right)=\\
    =\left(
    \begin{array}{ccc}
     dx_1\hat x_1+dx_2\hat x_3 & dx_1\hat x_2+dx_2\hat x_1 \\
     dx_3\hat x_1+dx_4\hat x_3 & dx_3\hat x_2+dx_4\hat x_4
    \end{array}
    \right)+
    \left(
    \begin{array}{ccc}
     x_1d\hat x_1+x_2d\hat x_3 & x_1d\hat x_2+x_2d\hat x_1 \\
     x_3d\hat x_1+x_4d\hat x_3 & x_3d\hat x_2+x_4d\hat x_4
    \end{array}
    \right)=\\
    =(dX)\ \hat X+X\ (d\hat X)\spsd
\end{array}
\begin{array}{lcllcl}
    \hat{\hat X}=AX+B   & \Rightarrow & d\hat{\hat X}=AdX\sps &
    \hat{\hat X}=X^{-1} & \Rightarrow & d\hat{\hat X}=-X^{-1}\ dX\ X^{-1}
\end{array}
\begin{array}{c}
    \hat{\hat X}X=1\sps
    (d\hat{\hat X})\ X+\hat{\hat X}\ (dX)=0\sps\\
    (d\hat{\hat X})\ X+X^{-1}\ (dX)=0\sps
    d\hat{\hat X}=-X^{-1}\ (dX)\ X^{-1}\spsd
\end{array}
\begin{array}{c}
    \tilde X^*+\tilde X=0\sps
    -\tilde X^*=\tilde X\sps\\
    -(CX+D)^{*-1}(AX+B)^*=(AX+B)(CX+D)^{-1}\sps\\
    -(AX+B)^*=(CX+D)^*(AX+B)(CX+D)^{-1}\spsd
\end{array}
\begin{array}{c}
    (-X^*A^*-B^*)CdX=(CX+D)^*(AX+B)(CX+D)^{-1}CdX\sps\\
    (-X^*A^*C-B^*C)dX=(CX+D)^*(AX+B)(CX+D)^{-1}CdX\spsd
\end{array}
\end{equation}
We use (\ref{e91p})
\begin{equation}
\label{e99p}
\begin{array}{c}
    (X^*C^*A+D^*A-E)dX=(CX+D)^*(AX+B)(CX+D)^{-1}CdX\sps\\
    (CX+D)^*AdX-(CX+D)^*(AX+B)(CX+D)^{-1}CdX=dX\sps\\
    A(dX)(CX+D)^{-1}-(AX+B)(CX+D)^{-1}C(dX)(CX+D)^{-1}=\\=(CX+D)^{*-1}(dX)(CX+D)^{-1}\spsd
\end{array}
\end{equation}
We use (\ref{e92p})
\begin{equation}
\label{e100p}
\begin{array}{c}
    (d(AX+B))\ (CX+D)^{-1}+(AX+B)d((CX+D)^{-1})=\\=(CY+DZ)^{*-1}Z^*(dX)Z(CY+DZ)^{-1}\sps\\
    \tilde Z^*\ d\tilde X \tilde Z=Z^*\ dX Z\spsd
\end{array}
\begin{array}{cc}
     \hat x_1=a_1x_1+a_2x_3+b_1\sps & \hat x_2=a_1x_2+a_2x_4+b_2\sps \\
     \hat x_3=a_3x_1+a_4x_3+b_3\sps & \hat x_4=a_3x_2+a_4x_4+b_4\spsd
    \end{array}
\end{equation}
Then
\begin{equation}
\label{e103p}
    \begin{array}{lcr}
     \frac{\partial}{\partial x_1}=
     a_1\frac{\partial}{\partial \hat x_1}+a_3\frac{\partial}{\partial \hat x_3}\sps & &
     \frac{\partial}{\partial x_2}=
     a_1\frac{\partial}{\partial \hat x_2}+a_3\frac{\partial}{\partial \hat x_4}\sps  \\ \\
     \frac{\partial}{\partial x_3}=
     a_2\frac{\partial}{\partial \hat x_1}+a_4\frac{\partial}{\partial \hat x_3}\sps &  &
     \frac{\partial}{\partial x_4}=
     a_2\frac{\partial}{\partial \hat x_2}+a_4\frac{\partial}{\partial \hat x_4}\sps
    \end{array}
\begin{array}{ccc}
     \frac{\partial}{\partial X}=A^T\frac{\partial}{\partial \hat X} &
     \Rightarrow &
     \frac{\partial}{\partial \hat X^T}=\frac{\partial}{\partial X^T}A^{-1}
     \ (det(A)\ne 0)\spsd
\end{array}
\begin{array}{cccccc}
     \hat x_1= \frac{x_4}{x_1x_4-x_2x_3} & \hat x_2=-\frac{x_2}{x_1x_4-x_2x_3}\sps
     \hat x_3=-\frac{x_3}{x_1x_4-x_2x_3} & \hat x_4=\frac{x_1}{x_1x_4-x_2x_3}\spsd
\end{array}
\end{equation}
Then
\begin{equation}
\label{e107p}
\begin{array}{c}
      \frac{\partial}{\partial x_1}=
      -\frac{x_4x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}+
       \frac{x_2x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}+
       \frac{x_3x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}-
       \frac{x_2x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps\\ \\
      \frac{\partial}{\partial x_2}=
       \frac{x_4x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}-
       \frac{x_1x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}-
       \frac{x_3x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}+
       \frac{x_1x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps\\ \\
      \frac{\partial}{\partial x_3}=
       \frac{x_4x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}-
       \frac{x_2x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}-
       \frac{x_1x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}+
       \frac{x_1x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps\\ \\
      \frac{\partial}{\partial x_4}=
      -\frac{x_2x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}+
       \frac{x_1x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}+
       \frac{x_1x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}-
       \frac{x_1x_1}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps
\end{array}
\begin{array}{ccc}
       \frac{\partial}{\partial X}=-X^{-1T}
       \frac{\partial}{\partial \hat X}X^{-1T} &
       \Leftrightarrow &
       \frac{\partial}{\partial \hat X^T}=-X
       \frac{\partial}{\partial X^T}X\spsd
\end{array}
\end{equation}
Assume that $det(C)\ne 0$ then
\begin{equation}
\label{e108pa}
\begin{array}{c}
        \tilde X=(AX+B)(CX+D)^{-1}=AC^{-1}+(B-AC^{-1}D)(CX+D)^{-1}\spsd
\end{array}
\end{equation}
Therefor,
\begin{equation}
\label{e109p}
\begin{array}{c}
       \frac{\partial}{\partial \tilde X^T}=\frac{\partial}{\partial (CX+D)^{T-1}}(B-AC^{-1}D)^{-1}=\\
       =-(CX+D)\frac{\partial}{\partial (CX+D)^T}(CX+D)(B-AC^{-1}D)^{-1}=\\
       =-(CX+D)\frac{\partial}{\partial X^T}C^{-1}(CX+D)(B-AC^{-1}D)^{-1}=\\
      =-(CX+D)\frac{\partial}{\partial X^T}(XC^*+C^{-1}DC^*)(BC^*-AC^{-1}DC^*)^{-1}=\\
      =(CX+D)\frac{\partial}{\partial X^T}(CX+D)^*(BC^*+AD^*)^{-1}=
      (CX+D)\frac{\partial}{\partial X^T}(CX+D)^*\spsd
\end{array}
\end{equation}
Whence,
\begin{equation}
\label{e110p}
       \tilde Z^{-1}\frac{\partial}{\partial \tilde X^T}\tilde Z^{*-1}=
       Z^{-1}\frac{\partial}{\partial X^T} Z^{*-1}\spsd
\end{equation}
If now $det(C)=0$ then put
\begin{equation}
\label{e111p}
\begin{array}{c}
       \tilde{\tilde X}=\tilde X^{-1}=(CX+D)(AX+B)^{-1}\sps
       \tilde{\tilde Z}=AY+BZ\sps \tilde{\tilde C}=A\sps
       det(\tilde{\tilde C})\ne 0\spsd
\end{array}
\end{equation}
If $det(A)\ne 0$ then
\begin{equation}
\label{e112p}
\begin{array}{c}
       Z^{-1}\frac{\partial}{\partial \tilde X^T} Z^{*-1}=
       \tilde{\tilde Z}^{-1}\frac{\partial}{\partial \tilde{\tilde X}^T}\tilde{\tilde Z}^{*-1}=\\
       =-(AY+BZ)^{-1}\tilde X\frac{\partial}{\partial \tilde X^T}
       \tilde X(AY+BZ)^{*-1}=|\tilde X^*=-\tilde X|=\\
       =(AY+BZ)^{-1}(AY+BZ)(CY+DZ)^{-1}\frac{\partial}{\partial \tilde X^T}\times\\
        \times(CY+DZ)^{*-1}(AY+BZ)^*(AY+BZ)^{*-1}=
       \tilde Z^{-1}\frac{\partial}{\partial \tilde X^T}\tilde Z^{*-1}\spsd
\end{array}
\end{equation}
If $det(A)=0$ then  put
\begin{equation}
\label{e113p}
\begin{array}{c}
       \tilde{\tilde X}=\tilde X+\tilde D\sps
       \tilde{\tilde{\tilde X}}=\tilde{\tilde X}^{-1}\sps
       \tilde{\tilde{\tilde X}}=
       (\tilde{\tilde{\tilde A}}X+\tilde{\tilde{\tilde B}})
       (\tilde{\tilde{\tilde C}}X+\tilde{\tilde{\tilde D}})^{-1}\sps
        \tilde{\tilde{\tilde C}}=A+\tilde DC\sps
        det(\tilde{\tilde{\tilde C}})\ne 0\spsd
\end{array}
\begin{array}{c}
         Z^{-1}\frac{\partial}{\partial X^T}Z^{*-1}=
         \tilde{\tilde{\tilde Z}}^{-1}
         \frac{\partial}{\partial \tilde{\tilde{\tilde X}}^T}
         \tilde{\tilde{\tilde Z}}^{*-1}
         =\tilde{\tilde Z}^{-1}
         \frac{\partial}{\partial \tilde{\tilde X}^T}
         \tilde{\tilde Z}^{*-1}=
         \tilde Z^{-1}
         \frac{\partial}{\partial \tilde X^T}
         \tilde Z^{*-1}
\end{array}
\begin{array}{c}
     \Box_a{}^d=\frac{1}{2}(\nabla_{ak}\nabla^{dk}-\nabla^{dk}\nabla_{ak})=
     \frac{1}{4}\varepsilon_{akmn}(\nabla^{mn}\nabla^{dk}+\nabla^{md}\nabla^{nk})
     =\frac{1}{2}\varepsilon_{akmn}\nabla^{m\left(\right.n}\nabla^{d\left)\right.k}\spsd
\end{array}
\end{equation}
Therefor,
\begin{equation}
\label{e2501}
      \Box_a{}^dX^c=R_a{}^d{}_r{}^cX^r=
      \frac{1}{2}\varepsilon_{akmn}\nabla^{m\left(\right.n}\nabla^{d\left)\right.k}X^c\spsd
\begin{array}{c}
\end{array}
\begin{array}{c}
       \frac{1}{2}\varepsilon_{akmn}\nabla^{m\left(\right.n}\nabla^{d|k|}
       X^{c\left)\right.}=\\
       =\frac{1}{6}\varepsilon_{akmn}
       (\nabla^{m\left(\right.n}\nabla^{d\left)\right.k}X^c+
        \nabla^{m\left(\right.n}\nabla^{c\left)\right.k}X^d+
        \nabla^{m\left(\right.c}\nabla^{d\left)\right.k}X^n)=
       \\
       =\frac{2}{3}R_a{}^{\left(\right.d}{}_l{}^{c\left.\right)}X^l+
        \frac{1}{12}\varepsilon_{akmn}
        (\nabla^{mc}\nabla^{dk}+\nabla^{md}\nabla^{ck})X^n=
\end{array}
\end{equation}
      $$
      \left|
\begin{array}{c}
        \varepsilon_{akmn}
        (\nabla^{mc}\nabla^{dk}+\nabla^{md}\nabla^{ck})X^n=\\
        =\varepsilon_{akmn}(\varepsilon^{cdkr}
        \frac{1}{2}(\nabla^{ms}\nabla_{sr}-\nabla_{sr}\nabla^{ms})-
        \varepsilon^{mrdk}
        \frac{1}{2}(\nabla_{sr}\nabla^{sc}-\nabla^{sc}\nabla_{sr}))X^n=\\
        =6\delta_a{}^{\left[\right. c}\delta_m{}^r\delta_n{}^{d\left.\right]}
        \frac{1}{2}(\nabla_{sr}\nabla^{sm}-\nabla^{sm}\nabla_{sr})X^n
        +4\delta_{\left[\right. a}{}^r\delta_{n\left.\right]}{}^d
        \frac{1}{2}(\nabla_{sr}\nabla^{sc}-\nabla^{sc}\nabla_{sr})X^n=\\
        =6\delta_a{}^{\left[\right. c}\delta_m{}^r\delta_n{}^{d\left.\right]}
        R_r{}^m{}_l{}^nX^l+
        4\delta_{\left[\right. a}{}^r\delta_{n\left.\right]}{}^d
        R_r{}^c{}_l{}^nX^l
        =2R_a{}^{\left(\right. c}{}_l{}^{d\left.\right)}X^l+
        \frac{1}{4}\delta_a{}^{\left(\right.c}\delta_l{}^{d\left.\right)} RX^l
        \end{array}
        \right|
        $$
\begin{equation}
\label{e2503}
\begin{array}{c}
        =\frac{5}{6}R_a{}^{\left(\right. c}{}_l{}^{d\left.\right)}X^l+
        \frac{1}{48}\delta_a{}^{\left(\right.c}\delta_l{}^{d\left.\right)} RX^l=
        \frac{5}{6}C_a{}^c{}_l{}^dX^l\sps
\end{array}

==> (inline-1) <==
\begin{array}{c}
       A_{\alpha\beta d}{}^cA_\gamma{}^\beta{}_r{}^s=
       \frac{1}{4}
       (\eta_\alpha{}^{ca}\eta_{\beta ad}-
       \eta_{\alpha ad}\eta_\beta{}^{ca})
       (\eta_\gamma{}^{sa_1}\eta^\beta{}_{a_1r}-
       \eta_{\gamma a_1r}\eta^{\beta sa_1})=\\[2ex]
       =\frac{1}{4}
       (\eta_\alpha{}^{ca}\eta_\gamma{}^{sa_1}\varepsilon_{a_1rad}-
       \eta_{\alpha ad}\eta_\gamma{}^{sa_1}\varepsilon_{a_1r}{}^{ca}-
       \eta_\alpha{}^{ca}\eta_{\gamma a_1r}\varepsilon_{ad}{}^{sa_1}+
       \eta_{\alpha ad}\eta_{\gamma a_1r}\varepsilon^{casa_1})=\\[2ex]
       =\frac{1}{4}
       (\frac{1}{2}\eta_\alpha{}^{ca}\eta_{\gamma kl}
       \varepsilon^{klsa_1}\varepsilon_{a_1rad}-
       \eta_{\alpha ad}\eta_\gamma{}^{sa_1}
       (\delta_{a_1}{}^c\delta_r{}^a-\delta_{a_1}{}^a\delta_r{}^c)-\\[2ex]
       -\eta_\alpha{}^{ca}\eta_{\gamma a_1r}
       (\delta_a{}^s\delta_d{}^{a_1}-\delta_a{}^{a_1}\delta_d{}^s)+
       \frac{1}{2}\eta_\alpha{}^{kl}\eta_{\gamma a_1r}
       \varepsilon_{klad}\varepsilon^{casa_1})=\\[2ex]
       =\frac{1}{4}
       (-3\eta_\alpha{}^{ca}\eta_{\gamma \left[\right.ra}\delta_{d\left.\right]}{}^s-
       \eta_{\alpha rd}\eta_\gamma{}^{sc}+
       \eta_{\alpha ad}\eta_\gamma{}^{sa}\delta_r{}^c-\\[2ex]
       -\eta_\alpha{}^{cs}\eta_{\gamma dr}+
       \eta_\alpha{}^{ca}\eta_{\gamma ar}\delta_d{}^s-
       3\eta_\alpha{}^{\left[\right.cs}\delta_d{}^{a_1\left.\right]}\eta_{\gamma a_1r}=\\[2ex]
       =\frac{1}{4}
       (-\eta_\alpha{}^{ck}\eta_{\gamma rk}\delta_d{}^s+
       \eta_\alpha{}^{cs}\eta_{\gamma rd}-
       \eta_\alpha{}^{ck}\eta_{\gamma kd}\delta_r{}^s-
       \eta_{\alpha rd}\eta_\gamma{}^{sc}+
       \eta_{\alpha ad}\eta_\gamma{}^{sa}\delta_r{}^c-\\[2ex]
       -\eta_\alpha{}^{cs}\eta_{\gamma dr}+
       \eta_\alpha{}^{ca}\eta_{\gamma ar}\delta_d{}^s-
       \eta_\alpha{}^{cs}\eta_{\gamma dr}+
       \eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s-
       \eta_\alpha{}^{sk}\eta_{\gamma kr}\delta_d{}^c)=\\[2ex]
       =\frac{1}{4}
       (3\eta_\alpha{}^{cs}\eta_{\gamma rd}+
       3\eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s+
       \eta_\alpha{}^{ck}\eta_{\gamma dk}\delta_r{}^s+\\[2ex]
       +\eta_{\alpha dr}\eta_\gamma{}^{sc}+
       \eta_{\alpha kd}\eta_\gamma{}^{sk}\delta_r{}^c+
       \eta_\alpha{}^{sk}\eta_{\gamma rk}\delta_d{}^c)=\\[2ex]
       \end{array}
\end{equation}
       $$
       \left|
       \begin{array}{c}
       \eta_{\alpha dr}\eta_\gamma{}^{sc}+
       \eta_{\alpha kd}\eta_\gamma{}^{sk}\delta_r{}^c=\\[2ex]
       =\frac{1}{4}
       (\eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \varepsilon_{mm_1dr}\varepsilon^{ll_1sc}+
       \eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \varepsilon_{mm_1kd}\varepsilon^{ll_1sk}\delta_r{}^c)=\\[2ex]
       =6\eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \delta_{\left[\right. m}{}^l\delta_{m_1}{}^{l_1}
       \delta_d{}^s\delta_{r\left.\right]}{}^c-
       \frac{3}{2}\eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \delta_{\left[\right. m}{}^l\delta_{m_1}{}^{l_1}
       \delta_{d\left.\right]}{}^s\delta_r{}^c=\\[2ex]
       =-g_{\alpha\gamma}\delta_r{}^s\delta_d{}^c+
       \eta_\alpha{}^{kc}\eta_{\gamma kd}\delta_r{}^s+
       \eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s+
       \eta_\alpha{}^{ks}\eta_{\gamma kr}\delta_d{}^c+
       \eta_\alpha{}^{sc}\eta_{\gamma dr}\spsd\\[2ex]
       \end{array}
       \right|
       $$
       $$
       \begin{array}{c}
       =\eta_\alpha{}^{cs}\eta_{\gamma rd}+
       \eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s+
       \frac{1}{2}(
       \eta_\alpha{}^{ck}\eta_{\gamma dk}\delta_r{}^s+
       \eta_\alpha{}^{sk}\eta_{\gamma rk}\delta_d{}^c)-
       \frac{1}{4}g_{\alpha\gamma}\delta_r{}^s\delta_d{}^c\spsd
       \end{array}
       $$
       Свернем ее с $g^{\alpha\gamma}$
\begin{equation}
\label{re3p}
       \begin{array}{c}
       A_{\alpha\beta d}{}^cA^{\alpha\beta}{}_r{}^s=\\[3ex]
       =\varepsilon_{rd}{}^{cs}+\varepsilon_{kr}{}^{ck}\delta_d{}^s+
       \frac{1}{2}(\varepsilon^{ck}{}_{dk}\delta_r{}^s+
       \varepsilon^{sk}{}_{rk}\delta_d{}^c)-
       \frac{3}{2}\delta_r{}^s\delta_d{}^c=\\[3ex]
       =\delta_r{}^c\delta_d{}^s-\delta_r{}^s\delta_d{}^c-
       3\delta_r{}^c\delta_d{}^s+\frac{3}{2}\delta_d{}^c\delta_r{}^s+
       \frac{3}{2}\delta_d{}^c\delta_r{}^s-
       \frac{3}{2}\delta_r{}^s\delta_d{}^c=\\[3ex]
       =\frac{1}{2}\delta_r{}^s\delta_d{}^c-
       2\delta_r{}^c\delta_d{}^s\spsd
       \end{array}
\end{equation}
       Кроме того
\begin{equation}
\label{re4p}
       \begin{array}{c}
       A_{\alpha\beta d}{}^cA^{\lambda\mu}{}_c{}^d=\\[3ex]
       =\frac{1}{2}\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{nn_1}
       \varepsilon_{adnn_1}\cdot
       \frac{1}{2}
       \eta^{\left[\right.\lambda}{}_{ll_1}
       \eta^{\mu\left.\right]}{}_{a_1c}\varepsilon^{da_1ll_1}=\\[3ex]
       =\frac{1}{4}\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{nn_1}
       \eta^{\left[\right.\lambda}{}_{ll_1}
       \eta^{\mu\left.\right]}{}_{a_1c}\cdot
       (-6\delta_{\left[\right. a}{}^{a_1}\delta_n{}^l
       \delta_{n_1\left.\right]}{}^{l_1})=\\[3ex]
       =-\frac{1}{2}(\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{nn_1}
       \eta^{\left[\right.\lambda}{}_{nn_1}
       \eta^{\mu\left.\right]}{}_{ac}-
       2\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c})=\\[3ex]
       =-2\delta_{\left[\right. \alpha}{}^{\lambda}
       \delta_{\beta\left.\right]}{}^\mu+
       \frac{1}{2}(\eta_\alpha{}^{ca}
       \eta_\beta{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c}-
       \eta_\beta{}^{ca}
       \eta_\alpha{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c})=\\[3ex]
       =2\delta_{\left[\right. \alpha}{}^\mu
       \delta_{\beta\left.\right]}{}^\lambda+
       \frac{1}{2}(\eta_\alpha{}^{ca}
       \eta_\beta{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c}-
       \eta_\beta{}^{a_1k_1}
       \eta_\alpha{}^{ca}
       \eta^{\left[\right.\lambda}{}_{k_1a}
       \eta^{\mu\left.\right]}{}_{ca_1})=\\[3ex]
       =2\delta_{\left[\right. \alpha}{}^\mu
       \delta_{\beta\left.\right]}{}^\lambda\spsd
       \end{array}
\end{equation}
       И, наконец
\begin{equation}
\label{re5p}
       \begin{array}{c}
       A^{\alpha\beta}{}_m{}^nT_{\alpha\beta}=
       A^{\alpha\beta}{}_m{}^nA_{\alpha\beta k}{}^lT_l{}^k=\\[3ex]
       =(\frac{1}{2}\delta_m{}^n\delta_k{}^l-2\delta_k{}^n\delta_m{}^l)
       T_l{}^k=-2T_m{}^n\sps T_{\alpha\beta}=-T_{\beta\alpha}\spsd
       \end{array}
\begin{array}{c}
       e_{\alpha\beta\gamma\delta}=e_{[\alpha\beta\gamma\delta]}=
       A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^ce_a{}^b{}_c{}^d\sps
       e_k{}^k{}_c{}^d=e_a{}^b{}_k{}^k=0\sps\\[3ex]
       e_a{}^b{}_c{}^d= e_c{}^d{}_a{}^b\sps
       e_k{}^t{}_t{}^k= 0\spsd
       \end{array}
\end{equation}
       Свертка с $A^{\alpha\beta}{}_ m{}^nA^{\gamma\delta}{}_ r{}^s$
       даст
\begin{equation}
\label{re57p}
       \begin{array}{c}
       A^{\alpha\beta}{}_ m{}^nA^{\gamma\delta}{}_ r{}^s
       A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^ce_a{}^b{}_c{}^d=\\ \\
       =(\frac{1}{2}\delta_r{}^s\delta_d{}^c-2\delta_r{}^c\delta_d{}^s)
       (\frac{1}{2}\delta_b{}^a\delta_m{}^n-2\delta_b{}^n\delta_m{}^a)
       e_a{}^b{}_c{}^d=4e_m{}^n{}_r{}^s=\\ \\
       =-A^{\beta\alpha}{}_ m{}^nA^{\gamma\delta}{}_ r{}^s
       A_{\gamma\alpha b}{}^aA_{\beta\delta d}{}^ce_a{}^b{}_c{}^d=
       \end{array}
\end{equation}
       $$
       \begin{array}{c}
       =-(\eta_\gamma{}^{an}\eta^\beta{}_{mb}+
       \eta_\gamma{}^{ak}\eta^\beta{}_{km}\delta_b{}^n+
       \frac{1}{2}
       \eta_\gamma{}^{ak}\eta^\beta{}_{bk}\delta_m{}^n)=\\ \\
       =(\eta_\beta{}^{cs}\eta^\gamma{}_{rd}+
       \eta_\beta{}^{ct}\eta^\gamma{}_{tr}\delta_d{}^s+
       \frac{1}{2}
       \eta_\beta{}^{ct}\eta^\gamma{}_{dt}\delta_r{}^s)e_a{}^b{}_c{}^d=
       \end{array}
       $$
       $$
       \begin{array}{c}
       =-(\varepsilon_{rd}{}^{an}\varepsilon_{mb}{}^{cs}+
       \varepsilon_{mb}{}^{ck}\varepsilon_{kr}{}^{an}\delta_d{}^s+
       \frac{1}{2}
       \varepsilon_{mb}{}^{ck}\varepsilon_{dk}{}^{an}\delta_r{}^s+
       \varepsilon_{rd}{}^{ak}\varepsilon_{km}{}^{cs}\delta_b{}^n+\\ \\
       +\varepsilon^{ak}{}_{tr}\varepsilon^{ct}{}_{km}\delta_d{}^s\delta_b{}^n+
       \frac{1}{2}
       \varepsilon^{ak}{}_{dt}\varepsilon^{ct}{}_{km}\delta_r{}^s\delta_b{}^n+
       \frac{1}{2}
       \varepsilon_{rd}{}^{ak}\varepsilon_{bk}{}^{cs}\delta_m{}^n+\\ \\
       +\frac{1}{2}
       \varepsilon_{bk}{}^{ct}\varepsilon_{tr}{}^{ak}\delta_m{}^n\delta_d{}^s+
       \frac{1}{4}
       \varepsilon_{bk}{}^{ct}\varepsilon_{dt}{}^{ak}\delta_m{}^n\delta_r{}^s)
       e_a{}^b{}_c{}^d=
       \end{array}
       $$
       $$
       \begin{array}{c}
       =(\delta_r{}^a\delta_d{}^n\delta_m{}^c\delta_b{}^s-
       \delta_d{}^a\delta_r{}^n\delta_m{}^c\delta_b{}^s+
       \delta_d{}^a\delta_r{}^n\delta_b{}^c\delta_m{}^s-
       \delta_r{}^a\delta_d{}^n\delta_b{}^c\delta_m{}^s+  \\ \\
       +\delta_m{}^c\delta_b{}^k\delta_k{}^a\delta_r{}^n\delta_d{}^s-
       \delta_m{}^k\delta_b{}^c\delta_k{}^a\delta_r{}^n\delta_d{}^s+
       \delta_m{}^k\delta_b{}^c\delta_k{}^n\delta_r{}^a\delta_d{}^s-
       \delta_m{}^c\delta_b{}^k\delta_k{}^n\delta_r{}^a\delta_d{}^s+\\ \\
       +\frac{1}{2}
       \delta_m{}^c\delta_b{}^k\delta_d{}^a\delta_k{}^n\delta_r{}^s-
       \frac{1}{2}
       \delta_m{}^k\delta_b{}^c\delta_d{}^a\delta_k{}^n\delta_r{}^s+
       \frac{1}{2}
       \delta_m{}^k\delta_b{}^c\delta_d{}^n\delta_k{}^a\delta_r{}^s-
       \end{array}
       $$
       $$
       \begin{array}{c}
       -\frac{1}{2}
       \delta_m{}^c\delta_b{}^k\delta_d{}^n\delta_k{}^a\delta_r{}^s+
       \delta_r{}^a\delta_d{}^k\delta_k{}^c\delta_m{}^s\delta_b{}^n-
       \delta_r{}^k\delta_d{}^a\delta_k{}^c\delta_m{}^s\delta_b{}^n+
       \delta_r{}^k\delta_d{}^a\delta_k{}^s\delta_m{}^c\delta_b{}^n- \\ \\
       -\delta_r{}^a\delta_d{}^k\delta_k{}^s\delta_m{}^c\delta_b{}^n+
       \delta_m{}^a\delta_r{}^c\delta_d{}^s\delta_b{}^n+
       2\delta_m{}^c\delta_r{}^a\delta_d{}^s\delta_b{}^n-             \\ \\
       -\frac{1}{2}
       \delta_m{}^a\delta_d{}^c\delta_r{}^s\delta_b{}^n-
       \delta_m{}^c\delta_d{}^a\delta_r{}^s\delta_b{}^n+
       \frac{1}{2}
       \delta_r{}^a\delta_d{}^k\delta_b{}^c\delta_k{}^s\delta_m{}^n+
       \end{array}
       $$
       $$
       \begin{array}{c}
       +\frac{1}{2}
       \delta_r{}^k\delta_d{}^a\delta_b{}^c\delta_k{}^s\delta_m{}^n+
       \frac{1}{2}
       \delta_r{}^k\delta_d{}^a\delta_b{}^s\delta_k{}^c\delta_m{}^n+
       \frac{1}{2}
       \delta_r{}^a\delta_d{}^k\delta_b{}^s\delta_k{}^c\delta_m{}^n-  \\ \\
       -\frac{1}{2}
       \delta_b{}^a\delta_r{}^c\delta_m{}^n\delta_d{}^s-
       \delta_b{}^c\delta_r{}^a\delta_m{}^n\delta_d{}^s+
       \frac{1}{4}
       \delta_b{}^a\delta_d{}^c\delta_m{}^n\delta_r{}^s+
       \frac{1}{2}
       \delta_b{}^c\delta_d{}^a\delta_m{}^n\delta_r{}^s)e_a{}^b{}_c{}^d=
       \end{array}
       $$
       $$
       \begin{array}{c}
       =-(e_r{}^s{}_m{}^n-e_t{}^s{}_m{}^t\delta_r{}^n+
       e_k{}^t{}_t{}^k\delta_r{}^n\delta_m{}^s-e_r{}^t{}_t{}^n\delta_m{}^s-
       e_m{}^t{}_t{}^s\delta_r{}^n+e_r{}^t{}_t{}^s\delta_m{}^n-\\ \\
       -e_r{}^n{}_m{}^s+\frac{1}{2}e_t{}^n{}_m{}^t\delta_r{}^s-
       \frac{1}{2}e_p{}^t{}_t{}^p\delta_m{}^n\delta_r{}^s+
       \frac{1}{2}e_m{}^t{}_t{}^n\delta_r{}^s-
       e_t{}^n{}_r{}^t\delta_m{}^s+e_t{}^n{}_m{}^t\delta_r{}^s- \\ \\
       -e_r{}^n{}_m{}^s+e_m{}^n{}_r{}^s+2e_r{}^n{}_m{}^s-
       e_t{}^n{}_m{}^t\delta_r{}^s+
       \frac{1}{2}e_r{}^t{}_s{}^t\delta_m{}^n+
       \frac{1}{2}e_t{}^p{}_p{}^t\delta_r{}^s\delta_m{}^n+        \\ \\
       +\frac{1}{2}e_t{}^s{}_r{}^t\delta_m{}^n-
       e_r{}^t{}_t{}^s\delta_m{}^n+
       \frac{1}{2}e_t{}^p{}_p{}^t\delta_m{}^n\delta_r{}^s)\spsd
       \end{array}
       $$
       Откуда
\begin{equation}
\label{re58p}
       \begin{array}{c}
       e_m{}^s:=\frac{1}{3}e_m{}^t{}_t{}^s\ \ \Rightarrow\ \ \
       2e_m{}^n{}_r{}^s=2(e_m{}^s\delta_r{}^n+e_r{}^n\delta_m{}^s)-
       (e_r{}^s\delta_m{}^n+e_m{}^n\delta_r{}^s)\spsd
       \end{array}
\begin{array}{c}
       e_{\alpha\beta\gamma\delta\rho\sigma}=
       e_{[\alpha\beta\gamma\delta\rho\sigma]}=
       A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^cA_{\rho\sigma s}{}^r
       e_a{}^b{}_c{}^d{}_r{}^s\spsd
       \end{array}
\end{equation}
       Воспользуемся (\ref{re57p}) и получим ($e_m{}^s{}_p{}^q:=e_m{}^k{}_k{}^s{}_p{}^q=e_k{}^s{}_p{}^q{}_m{}^k$)
\begin{equation}
\label{re60p}
       \begin{array}{c}
       6e_m{}^n{}_p{}^q{}_r{}^s=
       2(e_m{}^s{}_p{}^q\delta_r{}^n+e_r{}^n{}_p{}^q\delta_m{}^s)-
       (e_r{}^s{}_p{}^q\delta_m{}^n+e_m{}^n{}_p{}^q\delta_r{}^s)=\\[3ex]
       =2(e_m{}^q{}_r{}^s\delta_p{}^n+e_p{}^n{}_r{}^s\delta_m{}^q)-
       (e_p{}^q{}_r{}^s\delta_m{}^n+e_m{}^n{}_r{}^s\delta_p{}^q)\spsd
       \end{array}
\end{equation}
        Свернем  (\ref{re60p}) с $\delta_q{}^p$  и получим
\begin{equation}
\label{re61p}
       \begin{array}{c}
       0=6e_m{}^n{}_r{}^s{}_p{}^p=\\[3ex]=2(e_m{}^n{}_r{}^s+e_m{}^n{}_r{}^s)-
       (e_p{}^p{}_r{}^s\delta_m{}^n+4e_m{}^n{}_r{}^s)=
       -(e_p{}^p{}_r{}^s)\cdot\delta_m{}^n=0\sps\\[3ex]
       e_p{}^p{}_r{}^s=e_r{}^s{}_p{}^p=0\spsd
       \end{array}
\end{equation}
        Свернем  (\ref{re60p}) с $\delta_n{}^r$  и получим
\begin{equation}
\label{re62p}
       \begin{array}{c}
       8e_m{}^s{}_p{}^q+2e_t{}^t{}_p{}^q\delta_m{}^s-
       e_m{}^s{}_p{}^q-e_m{}^s{}_p{}^q=\\[3ex]
       =2(e_m{}^q{}_p{}^s+e_p{}^k{}_k{}^s\delta_m{}^q)-
       (e_p{}^q{}_m{}^s+e_m{}^k{}_k{}^s\delta_p{}^q)\sps\\[3ex]
       6e_m{}^s{}_p{}^q+e_p{}^q{}_m{}^s-2e_m{}^q{}_p{}^s=
       2e_p{}^t{}_t{}^s\delta_m{}^q-e_m{}^k{}_k{}^s\delta_p{}^q\spsd
       \end{array}
\end{equation}
        Свернем  (\ref{re62p}) с $\delta_q{}^m$  и получим
\begin{equation}
\label{re63p}
       \begin{array}{c}
       6e_k{}^s{}_p{}^k+e_p{}^k{}_k{}^s=
       8e_p{}^t{}_t{}^s-e_p{}^k{}_k{}^s\sps\\[3ex]
       e_p{}^t{}_t{}^q=e_t{}^q{}_p{}^t\spsd
       \end{array}
\end{equation}
        Свернем  (\ref{re62p}) с $\delta_s{}^m$  и получим
\begin{equation}
\label{re64p}
       \begin{array}{c}
       10\tilde e:=e_t{}^k{}_k{}^t\sps\\[3ex]
       -2e_k{}^q{}_p{}^k=2e_p{}^t{}_t{}^q-e_t{}^k{}_k{}^t\delta_p{}^q\sps\\[3ex]
       e_p{}^t{}_t{}^q=\frac{5\tilde e}{2}\delta_p{}^q\spsd
       \end{array}
\end{equation}
        Свернем  (\ref{re60p}) с $\delta_s{}^p$  и получим
\begin{equation}
\label{re65p}
       \begin{array}{c}
       2e_m{}^k{}_k{}^q\delta_r{}^n+2e_r{}^n{}_m{}^q-
       e_r{}^k{}_k{}^q\delta_m{}^n-e_m{}^n{}_r{}^q=\\[3ex]
       =2e_m{}^q{}_r{}^n+2e_k{}^n{}_r{}^k\delta_m{}^q-
       e_k{}^q{}_r{}^k\delta_m{}^n-e_m{}^n{}_r{}^q\sps\\[3ex]
       e_r{}^n{}_m{}^q=e_m{}^q{}_r{}^n\spsd
       \end{array}
\end{equation}
       Тогда из  (\ref{re62p}), (\ref{re60p}) следует
\begin{equation}
\label{re66p}
       \begin{array}{c}
       7e_m{}^s{}_p{}^q-2e_m{}^q{}_p{}^s=
       5\tilde e\delta_m{}^q\delta_p{}^s-
       \frac{5\tilde e}{2}\delta_m{}^s\delta_p{}^q\sps\\[3ex]
       9e_m{}^{\left[\right.s}{}_p{}^{q\left.\right]}=
       \frac{15\tilde e}{2}\delta_m{}^{\left[\right.q}\delta_p{}^{s\left.\right]}\sps\\[3ex]
       5e_m{}^s{}_p{}^q+4e_m{}^{\left[\right.s}{}_p{}^{q\left.\right]}=
       5\tilde e\delta_m{}^q\delta_p{}^s-\frac{5\tilde e}{2}\delta_m{}^s\delta_p{}^q\sps\\[3ex]
       6e_m{}^s{}_p{}^q=
       \tilde e(4\delta_m{}^q\delta_p{}^s-\delta_m{}^s\delta_p{}^q)\sps\\[3ex]
       e_m{}^n{}_r{}^s{}_p{}^q=\tilde e(2((4\delta_p{}^n\delta_r{}^q-
       \delta_p{}^q\delta_r{}^n)\delta_m{}^s+
       (4\delta_p{}^s\delta_m{}^q-
       \delta_p{}^q\delta_m{}^s)\delta_r{}^n)-\\[3ex]
       -    ((4\delta_p{}^n\delta_m{}^q-
       \delta_p{}^q\delta_m{}^n)\delta_r{}^s+
       (4\delta_p{}^s\delta_r{}^q-
       \delta_p{}^q\delta_r{}^s)\delta_m{}^n))\spsd
       \end{array}
\end{equation}
       Вычислим $\tilde e$
\begin{equation}
\label{re67p}
       \begin{array}{c}
       720=e^{\alpha\beta\gamma\delta\mu\nu}e_{\alpha\beta\gamma\delta\mu\nu}=\\[3ex]
       =A^{\alpha\beta}{}_{b_1}{}^{a_1}A_{\alpha\beta b}{}^a
       A^{\gamma\delta}{}_{d_1}{}^{c_1}A_{\gamma\delta d}{}^c
       A^{\mu\nu}{}_{n_1}{}^{m_1}A_{\mu\nu n}{}^m\sps\\[3ex]
       e_a{}^b{}_c{}^d{}_m{}^ne_{a_1}{}^{b_1}{}_{c_1}{}^{d_1}{}_{m_1}{}^{n_1}=
       8(\frac{1}{4}\delta_{b_1}{}^{a_1}\delta_b{}^a-
       \delta_{b_1}{}^a\delta_b{}^{a_1})
       (\frac{1}{4}\delta_{d_1}{}^{c_1}\delta_d{}^c-
       \delta_{d_1}{}^c\delta_d{}^{c_1})\cdot\\[3ex]
       \cdot(\frac{1}{4}\delta_{n_1}{}^{m_1}\delta_n{}^m-
       \delta_{n_1}{}^m\delta_n{}^{m_1})
       e_a{}^b{}_c{}^d{}_m{}^ne_{a_1}{}^{b_1}{}_{c_1}{}^{d_1}{}_{m_1}{}^{n_1}=
       -8e_a{}^b{}_c{}^d{}_m{}^ne_b{}^a{}_d{}^c{}_n{}^m=\\[3ex]
       \end{array}
\end{equation}
       $$
       \begin{array}{c}
       =-8{\tilde e}^2(8\delta_m{}^b\delta_c{}^n\delta_a{}^d-
       4\delta_m{}^n\delta_c{}^b\delta_a{}^d+
       8\delta_m{}^d\delta_a{}^n\delta_c{}^b-
       4\delta_m{}^b\delta_a{}^n\delta_c{}^d+\\[3ex]
       +2\delta_m{}^n\delta_a{}^b\delta_c{}^d-
       4\delta_m{}^d\delta_c{}^n\delta_a{}^b)\cdot\\[3ex]
       \cdot (8\delta_n{}^a\delta_d{}^m\delta_b{}^c-
       4\delta_n{}^m\delta_d{}^a\delta_b{}^c+
       8\delta_n{}^c\delta_b{}^m\delta_d{}^a-
       4\delta_n{}^a\delta_b{}^m\delta_d{}^c+\\[3ex]
       2\delta_n{}^m\delta_b{}^a\delta_d{}^c-
       4\delta_n{}^c\delta_d{}^m\delta_b{}^a)=\\[3ex]
       =-720\cdot 64{\tilde e}^2\spsd
       \end{array}
\begin{array}{c}
       N_{\left[\right.a}{}^bN_{c\left.\right]}{}^d=
       \delta_{\left[\right.a}{}^b\delta_{c\left.\right]}{}^d\sps
       \end{array}
\begin{array}{c}
       N_a{}^aN_c{}^d-N_a{}^dN_c{}^a=3\delta_c{}^d\sps\\[2ex]
       N_a{}^dN_c{}^a=N_a{}^aN_c{}^d-3\delta_c{}^d\spsd
       \end{array}
\end{equation}
       Домножим (\ref{re69p}) на $N_d{}^f$
\begin{equation}
\label{re71p}
       \begin{array}{c}
       N_{\left[\right.a}{}^bN_{c\left.\right]}{}^dN_d{}^f=
       \delta_{\left[\right.a}{}^bN_{c\left.\right]}{}^f\spsd
       \end{array}
\end{equation}
       Подставим (\ref{re70p})  в (\ref{re71p})
\begin{equation}
\label{re72p}
       \begin{array}{c}
       N_{\left[\right.a}{}^bN_{c\left.\right]}{}^fN_r{}^r-
       3N_{\left[\right.a}{}^b\delta_{c\left.\right]}{}^f=
       \delta_{\left[\right.a}{}^bN_{c\left.\right]}{}^f\spsd
       \end{array}
\end{equation}
       Свернем  (\ref{re72p}) с $\delta_f{}^c$, то
\begin{equation}
\label{re73p}
       \begin{array}{c}
       3\delta_a{}^bN_r{}^r=N_r{}^r\delta_a{}^b+8N_a{}^b\sps\\[2ex]
       N_a{}^b=\frac{1}{4}N_r{}^r\delta_a{}^b\spsd
       \end{array}
\end{equation}
       Поэтому
\begin{equation}
\label{re74p}
       \begin{array}{c}
       N_a{}^b=n\delta_a{}^b\sps n^2=1\spsd
       \end{array}
\begin{array}{c}
       R_{\alpha\beta\gamma\delta}+R_{\alpha\gamma\delta\beta}+
       R_{\alpha\delta\beta\gamma}=0\sps\\[3ex]
       (A_{\alpha\beta d}{}^cA_{\gamma\delta r}{}^s+
       A_{\alpha\gamma d}{}^cA_{\delta\beta r}{}^s+
       A_{\alpha\delta d}{}^cA_{\beta\gamma r}{}^s)
       R_c{}^d{}_s{}^r=0\spsd
       \end{array}
\end{equation}
       Свернем его с $A^{\alpha\beta}{}_t{}^lA^{\gamma\delta}{}_m{}^n$
       $$
       \begin{array}{c}
       \left|
       \begin{array}{c}
       A_{\alpha\beta d}{}^cA_{\gamma\delta r}{}^sR_c{}^d{}_s{}^r
       A^{\alpha\beta}{}_t{}^lA^{\gamma\delta}{}_m{}^n R_c{}^d{}_s{}^r=\\[3ex]
       =(\frac{1}{2}\delta_d{}^c\delta_t{}^l-2\delta_d{}^l\delta_t{}^c)
       (\frac{1}{2}\delta_r{}^s\delta_m{}^n-2\delta_r{}^n\delta_m{}^s)
       R_c{}^d{}_s{}^r
       =4R_t{}^l{}_m{}^n
       \end{array}
       \right|\\ \\ \\ \\
       \left|
       \begin{array}{c}
       (A_{\alpha\gamma d}{}^cA_{\delta\beta r}{}^s+
       A_{\alpha\delta d}{}^cA_{\beta\gamma r}{}^s)R_c{}^d{}_s{}^r
       A^{\alpha\beta}{}_t{}^lA^{\gamma\delta}{}_m{}^n=\\[3ex]
       =-2A_{\delta\beta r}{}^sA^{\delta\gamma}{}_m{}^n
       A_{\alpha\gamma d}{}^cA^{\alpha\beta}{}_t{}^lR_c{}^d{}_s{}^r=\\[3ex]
       =-2(\eta_\beta{}^{sn}\eta^\gamma{}_{mr}+
       \eta_\beta{}^{sk}\eta^\gamma{}_{km}\delta_r{}^n+
       \frac{1}{2}\eta_\beta{}^{sk}\eta^\gamma{}_{rk}\delta_m{}^n)\cdot\\[3ex]
       \cdot(\eta_\gamma{}^{cl}\eta^\beta{}_{td}+
       \eta_\gamma{}^{ck_1}\eta^\beta{}_{k_1t}\delta_d{}^l+
       \frac{1}{2}\eta_\gamma{}^{ck_1}\eta^\beta{}_{dk_1}\delta_t{}^l)R_c{}^d{}_s{}^r=\\[3ex]
       =-2(\varepsilon_{td}{}^{sn}\varepsilon_{mr}{}^{cl}+
       \varepsilon^{ck}{}_{mr}\varepsilon_{kt}{}^{sn}\delta_d{}^l+
       \frac{1}{2}
       \varepsilon_{mr}{}^{ck}\varepsilon_{dk}{}^{sn}\delta_t{}^l+\\[3ex]
       +\varepsilon_{td}{}^{sk}\varepsilon_{km}{}^{cl}\delta_r{}^n+
       \varepsilon^{ck_1}{}_{km}\varepsilon_{k_1t}{}^{sk}\delta_d{}^l\delta_r{}^n+\\[3ex]
       +\frac{1}{2}
       \varepsilon^{ck_1}{}_{km}\varepsilon_{dk_1}{}^{sk}\delta_t{}^l\delta_r{}^n+
       +\frac{1}{2}
       (\varepsilon^{cl}{}_{rk}\varepsilon_{td}{}^{sk}\delta_m{}^n+\\[3ex]
       +\varepsilon^{sk}{}_{k_1t}\varepsilon^{ck_1}{}_{rk}\delta_d{}^l\delta_m{}^n)+
       \frac{1}{4}
       \varepsilon^{ck_1}{}_{rk}\varepsilon^{sk}{}_{dk_1}\delta_t{}^l\delta_m{}^n)
       R_c{}^d{}_s{}^r=\\
       =-2(R_m{}^n{}_t{}^l+R_k{}^r{}_r{}^k\delta_t{}^n\delta_m{}^l-
       R_m{}^k{}_k{}^l\delta_t{}^n-R_t{}^k{}_k{}^n\delta_m{}^l-\\[3ex]
       -R_m{}^l{}_t{}^n-R_k{}^l{}_m{}^k\delta_t{}^n+
       R_k{}^l{}_t{}^k\delta_m{}^n+\\[3ex]
       +\frac{1}{2}
       (R_m{}^k{}_k{}^n\delta_t{}^l+R_k{}^n{}_m{}^k\delta_t{}^l-
       R_k{}^r{}_r{}^k\delta_t{}^l\delta_m{}^n)+R_m{}^k{}_k{}^n\delta_t{}^l-\\[3ex]
       -R_m{}^l{}_t{}^n-R_t{}^k{}_k{}^n\delta_m{}^l+2R_m{}^l{}_t{}^n+
       R_t{}^l{}_m{}^n-\frac{1}{2}\cdot 2R_m{}^k{}_k{}^n\delta_t{}^l+\\[3ex]
       \end{array}
       \right|
       \end{array}
       $$
\begin{equation}
\label{re17p}
       \begin{array}{c}
       \left|
       \begin{array}{c}
       +\frac{1}{2}
       (R_t{}^k{}_k{}^l\delta_m{}^n+R_k{}^l{}_t{}^k\delta_m{}^n-
       R_k{}^r{}_r{}^k\delta_m{}^n\delta_t{}^l)-
       R_t{}^k{}_k{}^l\delta_m{}^n+\frac{1}{2}R_k{}^r{}_r{}^k\delta_t{}^l\delta_m{}^n=\\[3ex]
       =-2(2R_m{}^n{}_t{}^l-2R_k{}^l{}_m{}^k\delta_t{}^n-
       2R_t{}^k{}_k{}^n\delta_m{}^l+R_k{}^l{}_t{}^k\delta_m{}^n+\\[3ex]
       +R_m{}^k{}_k{}^n\delta_t{}^l+R_k{}^r{}_r{}^k\delta_t{}^n\delta_m{}^l-
       \frac{1}{2}R_k{}^r{}_r{}^k\delta_m{}^n\delta_t{}^l)
       \end{array}
       \right|\\ \\ \\ \\
       4R_k{}^l{}_m{}^k\delta_t{}^n+4R_t{}^k{}_k{}^n\delta_m{}^l-
       2R_k{}^l{}_t{}^k\delta_m{}^n-\\-2R_m{}^k{}_k{}^n\delta_t{}^l-
       2R_k{}^r{}_r{}^k\delta_t{}^n\delta_m{}^l+
       R_k{}^r{}_r{}^k\delta_m{}^n\delta_t{}^l=0\spsd
       \end{array}
\end{equation}
       Свертка с $\delta_n{}^t$ даст
\begin{equation}
\label{re18p}
       \begin{array}{c}
       16R_k{}^l{}_m{}^k+4R_t{}^k{}_k{}^t\delta_m{}^l-
       2R_k{}^l{}_m{}^k-2R_m{}^k{}_k{}^l-
       8R_k{}^r{}_r{}^k\delta_m{}^l+R_k{}^r{}_r{}^k\delta_m{}^l=0\sps\\
       R_k{}^l{}_m{}^k=\frac{1}{4}R_k{}^r{}_r{}^k\delta_m{}^l=
       -\frac{1}{8}R\delta_m{}^l
       \end{array}
\begin{array}{c}
       R_{\left[\right.\alpha}{}^{\left[\right.\gamma}
       g_{\beta\left.\right]}{}^{\delta\left.\right]}=\\[2ex]
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{16}
       (P^{kdnr}\varepsilon_{kcns}-P_{kc}{}^{nr}\varepsilon^{kd}{}_{ns}+
       P_{kcns}\varepsilon^{kdnr}-P^{kd}{}_{ns}\varepsilon_{kc}{}^{nr})=\\[2ex]
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{16}
       (P^{kd}{}_{mm_1}\frac{1}{2}\varepsilon^{mm_1nr}\varepsilon_{kcns}+
       P_{kc}{}^{mm_1}\frac{1}{2}\varepsilon_{mm_1ns}\varepsilon^{kdnr}-\\[2ex]
       -P_{kc}{}^{nr}(\delta_n{}^k\delta_s{}^d-\delta_n{}^d\delta_s{}^k)-
       P^{kd}{}_{ns}(\delta_k{}^n\delta_c{}^r-\delta_k{}^r\delta_c{}^n))=\\[2ex]
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{16}
       (P^{kd}{}_{kc}\delta_s{}^r-P^{kd}{}_{ks}\delta_c{}^r+P^{rd}{}_{cs}+\\[2ex]
       +P_{kc}{}^{kd}\delta_s{}^r-P_{kc}{}^{kr}\delta_s{}^d+P_{sc}{}^{dr}-
       P_{kc}{}^{kr}\delta_s{}^d+P_{sc}{}^{dr}-
       P^{kd}{}_{ks}\delta_c{}^r+P^{rd}{}_{cs})=\\[2ex]
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (P_{sc}{}^{dr}-\frac{1}{2}P^{kd}{}_{ks}\delta_c{}^r+
       \frac{1}{2}P_{kc}{}^{kd}\delta_s{}^r-
       \frac{1}{2}P_{kc}{}^{kr}\delta_s{}^d)=\\[2ex]
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (P_{sc}{}^{dr}-\frac{1}{2}R\delta_s{}^d\delta_c{}^r+
       \frac{1}{4}R\delta_s{}^r\delta_c{}^d)\spsd
       \end{array}
\end{equation}
       Аналогично
\begin{equation}
\label{re13p}
       \begin{array}{c}
       g_{\left[\right.\alpha}{}^{\left[\right.\gamma}
       g_{\beta\left.\right]}{}^{\delta\left.\right]}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (\varepsilon_{sc}{}^{dr}-
       \frac{1}{2}\varepsilon^{kd}{}_{ks}\delta_c{}^r+
       \frac{1}{2}\varepsilon^{kd}{}_{kc}\delta_s{}^r-
       \frac{1}{2}\varepsilon_{kc}{}^{kr}\delta_s{}^d)=\\[3ex]
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (\frac{1}{2}\delta_s{}^r\delta_c{}^d-2\delta_s{}^d\delta_c{}^r)\spsd
       \end{array}
\begin{array}{c}
       C_{\alpha\beta}{}^{\gamma\delta}:=
       R_{\alpha\beta}{}^{\gamma\delta}-
       R_{\left[\alpha \right.}{}^{\left[ \gamma \right.}
       g_{\left.\beta \right]}{}^{\left. \delta \right]}+
       1/10Rg_{\left[\alpha \right.}{}^{\left[ \gamma \right.}
       g_{\left.\beta \right]}{}^{\left. \delta \right]}
       \end{array}
\end{equation}
       следует
\begin{equation}
\label{re15p}
       \begin{array}{c}
       C_{\alpha\beta}{}^{\gamma\delta}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       (R_c{}^d{}_s{}^r-\frac{1}{4}P_{sc}{}^{dr}+
       \frac{1}{8}R\delta_s{}^d\delta_c{}^r-
       \frac{1}{16}R\delta_s{}^r\delta_c{}^d+
       \frac{1}{40}R(\frac{1}{2}\delta_s{}^r\delta_c{}^d-\\[3ex]
       -2\delta_s{}^d\delta_c{}^r))=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       (R_{\left(\right.c}{}^d{}_{s\left.\right)}{}^r+
       R_{\left[\right.c}{}^k{}_{|k|}{}^{\left[\right.r}
       \delta_{s\left.\right]}{}^{d\left.\right]}+
       \frac{1}{40}R(3\delta_s{}^d\delta_c{}^r-
       2\delta_s{}^r\delta_c{}^d))\spsd
       \end{array}
\end{equation}
       Тогда
\begin{equation}
\label{re19p}
       \begin{array}{c}
       C_{\alpha\beta}{}^{\gamma\delta}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       (R_{\left(\right.c}{}^d{}_{s\left.\right)}{}^r+
       \frac{1}{80}R\delta_s{}^d\delta_c{}^r)\spsd
       \end{array}
\end{equation}
       Свернем его с $A^{\alpha\beta}{}_k{}^lA_{\gamma\delta t}{}^n$
\begin{equation}
\label{re20p}
       \begin{array}{c}
       4C_k{}^l{}_t{}^n:=\\[3ex]
       =A^{\alpha\beta}{}_k{}^lA_{\gamma\delta t}{}^n
       C_{\alpha\beta}{}^{\gamma\delta}=
       A^{\alpha\beta}{}_k{}^lA_{\alpha\beta d}{}^c
       A^{\gamma\delta}{}_r{}^sA_{\gamma\delta t}{}^n
       (R_{\left(\right.c}{}^d{}_{s\left.\right)}{}^r+
       \frac{1}{80}R\delta_s{}^d\delta_c{}^r)=\\[3ex]
       =(\frac{1}{2}\delta_k{}^l\delta_d{}^c-2\delta_k{}^c\delta_d{}^l)
        (\frac{1}{2}\delta_r{}^s\delta_t{}^n-2\delta_r{}^n\delta_t{}^s)
        (\frac{1}{2}R_c{}^d{}_s{}^r+\frac{1}{2}R_s{}^d{}_c{}^r+
         \frac{1}{80}R\delta_s{}^d\delta_c{}^r)=\\[3ex]
        =(2R_k{}^l{}_t{}^n+
        \frac{1}{8}R_{k_1}{}^{r_1}{}_{r_1}{}^{k_1}\delta_k{}^l\delta_t{}^n-
        \frac{1}{2}R_{k_1}{}^l{}_k{}^{k_1}\delta_t{}^n-
        \frac{1}{2}R_t{}^{k_1}{}_{k_1}{}^n\delta_k{}^l+\\[3ex]
        +2R_t{}^l{}_k{}^n+\frac{1}{80}R
        (\delta_t{}^n\delta_k{}^l-\delta_t{}^n\delta_k{}^l-
        \delta_t{}^n\delta_k{}^l+4\delta_t{}^l\delta_k{}^n)=\\[3ex]
        =(4R_{\left(\right.k}{}^l{}_{t\left.\right)}{}^n-
        \frac{1}{16}R\delta_k{}^l\delta_t{}^n+
        \frac{1}{16}R\delta_k{}^l\delta_t{}^n+
        \frac{1}{16}R\delta_t{}^n\delta_k{}^l+
        \frac{1}{80}R(4\delta_t{}^l\delta_k{}^n-\delta_t{}^n\delta_k{}^l))=\\[3ex]
        =4(R_{\left(\right.k}{}^l{}_{t\left.\right)}{}^n+
        \frac{1}{40}R\delta_{\left(\right.k}{}^l\delta_{t\left.\right)}{}^n)\sps
        \end{array}
\begin{array}{c}
       \Box_a{}^d:=\frac{1}{2}(\nabla_{ak}\nabla^{dk}-\nabla^{dk}\nabla_{ak})\sps\\[3ex]
       \Box_{\alpha\beta}:=2\nabla_{\left[\right.\alpha}
       \nabla_{\beta\left.\right]}\sps
       \Box_{\alpha\beta}=A_{\alpha\beta d}{}^a\Box_a{}^d\spsd
       \end{array}
\begin{array}{c}
       \nabla_\alpha \eta_\gamma{}^{ab}=0\sps
       \nabla_\alpha A_{\beta\gamma d}{}^a=0\sps\\[3ex]
       \nabla_\alpha g_{\alpha\beta}=0\sps
       \nabla_\alpha \varepsilon_{abcd}=0\spsd
       \end{array}
\begin{array}{c}
       \Box_{\alpha\beta}k^{\gamma\delta}=
       R_{\alpha\beta\lambda}{}^\gamma k^{\lambda\delta}+
       R_{\alpha\beta\lambda}{}^\delta k^{\gamma\lambda}\spsd
       \end{array}
\end{equation}
       Тогда
\begin{equation}
\label{re26p}
       \begin{array}{c}
       A_{\alpha\beta b}{}^a A^{\gamma\delta}{}_c{}^d\Box_a{}^bk_d{}^c=
       A_{\alpha\beta b}{}^a 2A_\lambda{}^{\left[\right.\delta}{}_c{}^{|l|}
       A^{\gamma\left.\right]\lambda}{}_r{}^dR_a{}^b{}_l{}^ck_d{}^r\spsd
       \end{array}
\end{equation}
       Откуда с учетом ~(\ref{re2p})
\begin{equation}
\label{re27p}
       \begin{array}{c}
       A^{\gamma\delta}{}_c{}^d\Box_a{}^bk_d{}^c=\\[3ex]
       =-2R_a{}^b{}_l{}^ck_d{}^r\cdot
       (\eta^{\left[\right.\delta |ld|}\eta^{\gamma\left.\right]}{}_{rc}-
       \eta^{\left[\right.\delta |lk|}\eta^{\gamma\left.\right]}{}_{rk}\delta_c{}^d)=\\[3ex]
       =(\eta^{\gamma ld}\eta^\delta{}_{rc}-
       \eta^\gamma{}_{rc}\eta^{\delta ld})
       (R_a{}^b{}_l{}^ck_d{}^r-R_a{}^b{}_l{}^kk_k{}^r\delta_d{}^c)=\\[3ex]
       =\eta^{\gamma ld}\eta^\delta{}_{rc}(R_a{}^b{}_l{}^ck_d{}^r-
       R_a{}^b{}_l{}^kk_k{}^r\delta_d{}^c-
       6\delta_{\left[\right.l}{}^r\delta_d{}^c\delta_{r_1}{}^{l_1}
       \delta_{c_1\left.\right]}{}^{d_1}R_a{}^b{}_{l_1}{}^{c_1}k_{d_1}{}^{r_1}+\\[3ex]
       +\frac{3}{2}
       \delta_{\left[\right.l}{}^r\delta_d{}^c\delta_{r_1\left.\right]}{}^{l_1}
       \delta_{c_1}{}^{d_1}R_a{}^b{}_{l_1}{}^{c_1}k_{d_1}{}^{r_1})=\\[3ex]
       =\eta^{\gamma ld}\eta^\delta{}_{rc}
       (-R_a{}^b{}_l{}^kk_k{}^r\delta_d{}^c-
       R_a{}^b{}_k{}^rk_d{}^k\delta_l{}^c)
       =A^{\gamma\delta}{}_r{}^l\cdot
       (-R_a{}^b{}_l{}^kk_k{}^r+R_a{}^b{}_k{}^rk_l{}^k)\sps\\[3ex]
       \Box_a{}^b k_l{}^r=
       -R_a{}^b{}_l{}^kk_k{}^r+R_a{}^b{}_k{}^rk_l{}^k\spsd
       \end{array}
\end{equation}
       C другой стороны,
\begin{equation}
\label{re28p}
       \begin{array}{c}
       \Box_{\alpha\beta}r^\gamma=R_{\alpha\beta\delta}{}^\gamma r^\delta\spsd
       \end{array}
\begin{array}{c}
       \Box_a{}^br^{mm_1}
       =\eta_\gamma{}^{mm_1} A_\delta{}^\gamma{}_c{}^l R_a{}^b{}_l{}^c r^\delta=
       \eta_\gamma{}^{mm_1}\eta^\gamma{}_{ck}
       \eta_\delta{}^{lk}R_a{}^b{}_l{}^cr^\delta=\\[2ex]
       =2\delta_{\left[\right.c}{}^m\delta_{k\left.\right]}{}^{m_1}
       R_a{}^b{}_l{}^cr^{lk}=
       R_a{}^b{}_l{}^mr^{lm_1}+R_a{}^b{}_l{}^{m_1}r^{ml}\sps\\[2ex]
       \Box_a{}^br^{mm_1}=
       R_a{}^b{}_l{}^mr^{lm_1}+R_a{}^b{}_l{}^{m_1}r^{ml}\spsd
       \end{array}
\begin{array}{c}
       k_a{}^b=P^bQ_a\sps P^a Q_a=0\spsd
       \end{array}
\end{equation}
       Подставим ~(\ref{re32p}) в ~(\ref{re27p})
\begin{equation}
\label{re33p}
       \begin{array}{c}
       P^c\Box_a{}^b Q_d+Q_d\Box_a{}^bP^c=
       -R_a{}^b{}_d{}^kQ_kP^c+R_a{}^b{}_k{}^cQ_dP^k\spsd
       \end{array}
\begin{array}{c}
       S_c\Box_a{}^bP^c=R_a{}^b{}_k{}^c P^kS_c\spsd
       \end{array}
\begin{array}{c}
       r^\gamma=\frac{1}{2}\eta^\gamma{}_{ab}r^{ab}:=
       \eta^\gamma{}_{ab}X^aY^b\spsd
       \end{array}
\end{equation}
       То из ~(\ref{re29p}) следует, что
\begin{equation}
\label{re36p}
       \begin{array}{c}
       X^m\Box_a{}^bY^{m_1}+
       Y^{m_1}\Box_a{}^bX^m-
       X^{m_1}\Box_a{}^bY^m-
       Y^m\Box_a{}^bX^{m_1}=\\[2ex]
       =X^mR_a{}^b{}_k{}^{m_1}Y^k+
       Y^{m_1}R_a{}^b{}_k{}^mX^k-
       X^{m_1}R_a{}^b{}_k{}^mX^k-
       Y^mR_a{}^b{}_k{}^{m_1}X^k\spsd
       \end{array}
\begin{array}{c}
       -Z_mX^{m_1}\Box_a{}^b Y^m-Z_mY^m\Box_a{}^bX^{m_1}=\\[2ex]
       =-X^{m_1}R_a{}^b{}_k{}^m Y^kZ_m-Z_mY^mR_a{}^b{}_k{}^{m_1}X^k\spsd
       \end{array}
\begin{array}{c}
       -Z_mX^{m_1}T_d\Box_a{}^b Y^m-Z_mY^mT_d\Box_a{}^bX^{m_1}=\\[2ex]
       =-Z_mX^{m_1}\Box_a{}^b(T_dY^m)+Z_mX^{m_1}Y^m\Box_a{}^bT_d-\\[2ex]
       -Z_mY^m\Box_a{}^b(X^{m_1}T_d)+Z_mY^mX^{m_1}\Box_a{}^bT_d=\\[2ex]
       =-X^{m_1}R_a{}^b{}_k{}^m Y^kZ_mT_d-Z_mY^mR_a{}^b{}_k{}^{m_1}X^kT_d\spsd
       \end{array}
\begin{array}{c}
       -Z_mX^{m_1}\Box_a{}^b(T_dY^m)=Z_mX^{m_1}Y^mR_a{}^b{}_d{}^kT_k-
       Z_mX^{m_1}T_dR_a{}^b{}_k{}^mY^k\sps\\[2ex]
       -Z_mY^m\Box_a{}^b(X^{m_1}T_d)=Z_mX^{m_1}Y^mR_a{}^b{}_d{}^kT_k-
       Z_mY^mT_dR_a{}^b{}_k{}^{m_1}X^k\spsd
       \end{array}
\end{equation}
       Откуда
\begin{equation}
\label{re40p}
       \begin{array}{c}
       Z_mY^mX^{m_1}\Box_a{}^bT_d=-X^{m_1}Z_mY^mR_a{}^b{}_d{}^kT_k\sps\\[2ex]
       \Box_a{}^bT_d=-R_a{}^b{}_d{}^kT_k\spsd
       \end{array}
\end{equation}
       Таким образом
\begin{equation}
\label{re42p}
       \begin{array}{c}
       \Box_a{}^bT_d=-R_a{}^b{}_d{}^rT_r\sps
       \Box_a{}^bT^d=R_a{}^b{}_r{}^dT^r\spsd
       \end{array}
\begin{array}{c}
       \nabla_{\left[\right.\alpha}R_{\beta\gamma\left.\right]\delta\lambda}=0\spsd
       \end{array}
\begin{array}{c}
       A_{\left[\right.\beta\gamma |c|}{}^b\eta_{\alpha\left.\right]}{}^{aa_1}
       \nabla_{aa_1}R_b{}^c{}_r{}^s=0\spsd
       \end{array}
\end{equation}
       Свернем его с $A^{\beta\gamma}{}_m{}^n$
\begin{equation}
\label{re45p}
       \begin{array}{c}
       A^{\beta\gamma}{}_m{}^n
       A_{\left[\right.\beta\gamma |c|}{}^b\eta_{\alpha\left.\right]}{}^{aa_1}
       \nabla_{aa_1}R_b{}^c{}_r{}^s=\\[2ex]
       \left|
       \begin{array}{c}
       A^{\beta\gamma}{}_m{}^n
       A_{\beta\alpha c}{}^b\eta_\gamma{}^{aa_1}
       =\eta_\gamma{}^{aa_1}(\eta_\alpha{}^{bn}\eta^\gamma{}_{mc}+
       \eta_\alpha{}^{bk}\eta^\gamma{}_{km}\delta_c{}^n+
       \frac{1}{2}
       \eta_\alpha{}^{bk}\eta^\gamma{}_{ck}\delta_m{}^n)=\\[2ex]
       =(\eta_\alpha{}^{bn}2\delta_{\left[\right.m}{}^a
       \delta_{c\left.\right]}{}^{a_1}+
       \eta_\alpha{}^{bk}2\delta_{\left[\right.k}{}^a
       \delta_{m\left.\right]}{}^{a_1}\delta_c{}^n+
       \frac{1}{2}
       \eta_\alpha{}^{bk}2\delta_{\left[\right.c}{}^a
       \delta_{k\left.\right]}{}^{a_1}\delta_m{}^n)
       \end{array}
       \right|
       \end{array}
\end{equation}
        $$
       \begin{array}{c}
       =((\frac{1}{2}
       \delta_m{}^n\delta_c{}^b-2\delta_m{}^b\delta_c{}^n)\eta_\alpha{}^{aa_1}-
       2(2\eta_\alpha{}^{bn}\delta_m{}^{\left[\right.a}
       \delta_c{}^{a_1\left.\right]}+\\[3ex]
       +2\eta_\alpha{}^{b\left[\right.a}\delta_m{}^{a_1\left.\right]}
       \delta_c{}^n+
       \frac{1}{2}\cdot 2
       \eta_\alpha{}^{b\left[\right.a_1}\delta_c{}^{a\left.\right]}
       \delta_m{}^n))\nabla_{aa_1}R_b{}^c{}_r{}^s=\\[3ex]
       =(\frac{1}{2}\delta_m{}^n\delta_c{}^b\eta_\alpha{}^{aa_1}-
       2\delta_m{}^b\delta_c{}^n\eta_\alpha{}^{aa_1}-
       2\delta_m{}^a\delta_c{}^{a_1}\eta_\alpha{}^{bn}+
       2\delta_m{}^{a_1}\delta_c{}^a\eta_\alpha{}^{bn}-\\[3ex]
       -2\delta_m{}^{a_1}\delta_c{}^n\eta_\alpha{}^{ba}+
       2\delta_m{}^a\delta_c{}^n\eta_\alpha{}^{ba_1}-
       \delta_c{}^a\delta_m{}^n\eta_\alpha{}^{ba_1}
       +\delta_c{}^{a_1}\delta_m{}^n\eta_\alpha{}^{ba}))
       \nabla_{aa_1}R_b{}^c{}_r{}^s=\\[3ex]
       =-2\eta_\alpha{}^{aa_1}\nabla_{aa_1}R_m{}^n{}_r{}^s-
       2\eta_\alpha{}^{bn}\nabla_{mc}R_b{}^c{}_r{}^s+
       2\eta_\alpha{}^{bn}\nabla_{cm}R_b{}^c{}_r{}^s-\\[3ex]
       -2\eta_\alpha{}^{ba}\nabla_{am}R_b{}^n{}_r{}^s+
       2\eta_\alpha{}^{ba_1}\nabla_{ma_1}R_b{}^n{}_r{}^s
       -\eta_\alpha{}^{ba_1}\delta_m{}^n\nabla_{ca_1}R_b{}^c{}_r{}^s+\\[3ex]
       +\eta_\alpha{}^{ba}\delta_m{}^n\nabla_{ac}R_b{}^c{}_r{}^s
       =-2\eta_\alpha{}^{aa_1}\nabla_{aa_1}R_m{}^n{}_r{}^s+
       4\eta_\alpha{}^{bn}\nabla_{cm}R_b{}^c{}_r{}^s-\\[3ex]
       -4\eta_\alpha{}^{ba}\nabla_{am}R_b{}^n{}_r{}^s-
       2\eta_\alpha{}^{ba}\delta_m{}^n\nabla_{ca}R_b{}^c{}_r{}^s=0\spsd
       \end{array}
\begin{array}{c}
       -2\varepsilon_{tp}{}^{aa_1}\nabla_{aa_1}R_m{}^n{}_r{}^s+
       4\varepsilon_{tp}{}^{bn}\nabla_{cm}R_b{}^c{}_r{}^s-\\[3ex]
       -4\varepsilon_{tp}{}^{ba}\nabla_{am}R_b{}^n{}_r{}^s-
       2\varepsilon_{tp}{}^{ba}\delta_m{}^n\nabla_{ca}R_b{}^c{}_r{}^s=\\[3ex]
       =-4\nabla_{tp}R_m{}^n{}_r{}^s+
       4\delta_p{}^n\nabla_{cm}R_t{}^c{}_r{}^s-
       4\delta_t{}^n\nabla_{cm}R_p{}^c{}_r{}^s- \\[3ex]
       -4\nabla_{pm}R_t{}^n{}_r{}^s+
       4\nabla_{tm}R_p{}^n{}_r{}^s-
       2\delta_m{}^n\nabla_{cp}R_t{}^c{}_r{}^s+
       2\delta_m{}^n\nabla_{ct}R_p{}^c{}_r{}^s=\\[3ex]
       =-4\nabla_{tp}R_m{}^n{}_r{}^s+4\nabla_{tm}R_p{}^n{}_r{}^s-
       4\nabla_{pm}R_t{}^n{}_r{}^s+4\delta_p{}^n\nabla_{cm}R_t{}^c{}_r{}^s-\\[3ex]
       -4\delta_t{}^n\nabla_{cm}R_p{}^c{}_r{}^s-
       2\delta_m{}^n\nabla_{cp}R_t{}^c{}_r{}^s+
       2\delta_m{}^n\nabla_{ct}R_p{}^c{}_r{}^s=\\[3ex]
       =12\nabla_{\left[\right.tm}R_{p\left.\right]}{}^n{}_r{}^s-
       8\delta_{\left[\right.t}{}^n\nabla_{|cm|}R_{p\left.\right]}{}^c{}_r{}^s-
       4\delta_m{}^n\nabla_{c\left[\right.p}R_{t\left.\right]}{}^c{}_r{}^s=0\spsd
       \end{array}
\begin{array}{c}
       4\nabla_{tk}R_p{}^k{}_r{}^s-
       4\nabla_{pk}R_t{}^k{}_r{}^s+
       4\nabla_{cp}R_t{}^c{}_r{}^s-\\[3ex]
       -4\nabla_{ct}R_p{}^c{}_r{}^s-
       8\nabla_{cp}R_t{}^c{}_r{}^s+
       8\nabla_{ct}R_p{}^c{}_r{}^s=0\spsd
       \end{array}
\end{equation}
       получим тождество.\\

       Свернем ~(\ref{re46p}) с $\delta_n{}^t$
\begin{equation}
\label{re48p}
       \begin{array}{c}
       -4\nabla_{np}R_m{}^n{}_r{}^s+
       4\nabla_{tm}R_p{}^t{}_r{}^s+
       4\nabla_{cm}R_p{}^c{}_r{}^s-\\[3ex]
       -16\nabla_{cm}R_p{}^c{}_r{}^s-
       2\nabla_{cp}R_m{}^c{}_r{}^s+
       2\nabla_{cm}R_p{}^c{}_r{}^s=0\sps\\[3ex]
       \nabla_{c\left(\right.p}R_{m\left.\right)}{}^c{}_r{}^s=0\spsd
       \end{array}
\begin{array}{c}
       \nabla_{\left[\right.tm}R_{p\left.\right]}{}^n{}_r{}^s=
       \delta_{\left[\right.t}{}^n\nabla_{|c|m}R_{p\left.\right]}{}^c{}_r{}^s\spsd
       \end{array}
\end{equation}
       Свертка ~(\ref{re48p}) с $\delta_s{}^m$ даст
\begin{equation}
\label{re50p}
       \begin{array}{c}
       \nabla_{cp}R_m{}^c{}_r{}^m+
       \nabla_{cm}R_p{}^c{}_r{}^m=0\sps
       \nabla_{cm}R_p{}^c{}_r{}^m=\frac{1}{8}\nabla_{rp}R\spsd
       \end{array}
\begin{array}{c}
     \frac{t}{T}=\frac{x}{X}=\frac{y}{Y}=\frac{z}{Z}=-\frac{\frac{1}{2}}{V-\frac{1}{2}}\sps\\[3ex]
     x^2+y^2+z^2-t^2=\frac{1}{2V-1}\sps\\[3ex]
     T=-t(2V-1)\sps X=-x(2V-1)\sps\\[3ex] Y=-y(2V-1)\sps Z=-z(2V-1)\sps\\[3ex]
     dT=-(dt\ (2V-1) +2tdV)\sps dX=-(dx\ (2V-1) +2xdV)\sps\\[3ex] dY=-(dy\ (2V-1) +2ydV)\sps dZ=-(dz\ (2V-1) +2zdV)\spsd
\end{array}
\end{equation}
     Тогда
\begin{equation}
\label{re83p}
\begin{array}{c}
     dS^2=dT^2+dV^2-dW^2-dX^2-dY^2-dZ^2=\\[3ex]=|dV=-dW|=dT^2-dX^2-dY^2-dZ^2=\\[3ex]=
     (dt^2-dx^2-dy^2-dz^2)(2V-1)^2+\\[3ex]+4(tdt-xdx-ydy-zdz)dV(2V-1)+4(t^2-x^2-y^2-z^2)dV^2=\\[3ex]
     =|tdt-xdx-ydy-zdz=-\frac{1}{2}d(\frac{1}{2V-1})|=\\[3ex]=\Large\frac{dt^2-dx^2-dy^2-dz^2}{(t^2-x^2-y^2-z^2)^2}\spsd
\end{array}
\end{equation}
     Сделаем замену
\begin{equation}
\label{re84p}
\begin{array}{c}
     \varsigma=\frac{-iX+Y}{2V-1}=-y+ix\sps \omega=-\frac{i(T+Z)}{2V-1}=i(t+z)\sps \eta=\frac{i(Z-T)}{2V-1}=i(t-z)\sps\\[3ex]
     \varsigma\bar\varsigma+\eta\omega=\frac{1}{2V-1}\sps\\[3ex]
     d\varsigma     = (\frac{dY}{2V-1}-\frac{2YdV}{(2V-1)^2})-
                i(\frac{dX}{2V-1}-\frac{2XdV}{(2V-1)^2})\sps\\[3ex]
     d\bar\varsigma = (\frac{dY}{2V-1}-\frac{2YdV}{(2V-1)^2})+
                i(\frac{dX}{2V-1}-\frac{2XdV}{(2V-1)^2})\sps\\[3ex]
     d\omega    =-i(\frac{dT}{2V-1}-\frac{2TdV}{(2V-1)^2}+
                  \frac{dZ}{2V-1}-\frac{2ZdV}{(2V-1)^2})\sps\\[3ex]
     d\eta  =-i(\frac{dT}{2V-1}-\frac{2TdV}{(2V-1)^2}-
                  \frac{dZ}{2V-1}+\frac{2ZdV}{(2V-1)^2})\sps\\[3ex]
     d\varsigma d\bar\varsigma + d\omega d\eta=\frac{(dX^2+dY^2+dZ^2-dT^2)}{(2V-1)^2}-4\frac{dV}{(2V-1)^3}(XdX+YdY+ZdZ-TdT)+\\[3ex]
     +4\frac{dV^2}{(2V-1)^4}(X^2+Y^2+Z^2-T^2)=-\frac{dT^2-dX^2-dY^2-dZ^2}{(T^2-X^2-Y^2-Z^2)^2}\sps\\[3ex]
     ds^2:=dT^2-dX^2-dY^2-dZ^2=-\frac{d\varsigma d\bar\varsigma+d\eta d\omega}{(\varsigma\bar\varsigma+\eta\omega)^2}\sps
     x^2+y^2+z^2-t^2=\frac{1}{2V-1}\spsd
\end{array}
\begin{array}{ccc}
    \omega & \varsigma \\
    -\bar\varsigma & \eta
    \end{array}
    \right) \sps
    dX:=
    \left(
    \begin{array}{ccc}
    d\omega & d\varsigma \\
    -d\bar\varsigma & d\eta
    \end{array}
    \right) \sps
    $$
\begin{equation}
\label{re85p}
    \frac{\partial}{\partial X}:=
    \left(
    \begin{array}{ccc}
    \frac{\partial}{\partial\omega}   &
    \frac{\partial}{\partial\varsigma} \\[1.2ex]
    -\frac{\partial}{\partial\bar\varsigma} &
    \frac{\partial}{\partial\eta}
    \end{array}
\begin{array}{ccc}
     A & B \\
     C & D
    \end{array}
\begin{array}{c}
    \tilde{\tilde X}=(\tilde{\tilde A} X+\tilde{\tilde B})
                     (\tilde{\tilde C} X+\tilde{\tilde D})^{-1}=\\[3ex]
                    =(\tilde A(AX+B)+\tilde B(CX+D))
                     (\tilde C(AX+B)+\tilde D(CX+D))^{-1}=\\[3ex]
    =((\tilde AA+\tilde BC)X+\tilde AB+\tilde BD)
    ((\tilde CA+\tilde DC)X+\tilde CB+\tilde DD)^{-1}\sps\\[5ex]
    S:=
    \left(
    \begin{array}{ccc}
     A & B \\
     C & D
    \end{array}
    \right) \sps
    \tilde S:=
    \left(
    \begin{array}{ccc}
    \tilde A & \tilde B \\
    \tilde C & \tilde D
    \end{array}
    \right) \sps
    \tilde{\tilde S}:=
    \left(
    \begin{array}{ccc}
    \tilde{\tilde  A} & \tilde{\tilde  B} \\
    \tilde{\tilde  C} & \tilde{\tilde  D}
    \end{array}
    \right)\sps\\[3ex]
    \tilde{\tilde S}=\tilde S S\spsd
\end{array}
\begin{array}{c}
    X^*+X\equiv\tilde X^*+\tilde X=0\sps\\[3ex]
    0=(AX+B)(CX+D)^{-1}+(CX+D)^{*-1}(AX+B)^*\sps
\end{array}
\end{equation}
    $$
\begin{array}{c}
    0=(CX+D)^*(AX+B)+(AX+B)^*(CX+D)=\\[3ex]
    =X^*(A^*C+C^*A)X+X^*(A^*D+C^*B)+\\[3ex]
    +(B^*C+D^*A)X+D^*B+B^*D\equiv \\[3ex]
    \equiv X^*+X\spsd
\end{array}
    $$
    Откуда
\begin{equation}
\label{re91p}
\begin{array}{c}
    A^*C+C^*A=0\sps B^*D+D^*B=0\sps A^*D+C^*B=E\sps\\[3ex]
    S^*\hat ES=\hat E \sps\\[3ex]
    \hat E:=
    \left(
    \begin{array}{ccc}
     0 & E \\
     E & 0
    \end{array}
    \right)\spsd
\end{array}
\end{equation}
    Пусть
\begin{equation}
\label{re92p}
    X=YZ^{-1}\sps \tilde Y=AY+BZ\sps \tilde Z=CY+DZ\spsd
\end{equation}
    Положим
\begin{equation}
\label{re93p}
\begin{array}{c}
    X:=
    \left(
    \begin{array}{ccc}
     x_1 & x_2 \\
     x_3 & x_4
    \end{array}
    \right)\sps
    \hat X:=
    \left(
    \begin{array}{ccc}
     \hat x_1 & \hat x_2 \\
     \hat x_3 & \hat x_4
    \end{array}
    \right)\sps\\ \\ \\ \\
    dX:=
    \left(
    \begin{array}{ccc}
     dx_1 & dx_2 \\
     dx_3 & dx_4
    \end{array}
    \right)\sps
    d\hat X:=
    \left(
    \begin{array}{ccc}
     d\hat x_1 & d\hat x_2 \\
     d\hat x_3 & d\hat x_4
    \end{array}
    \right)\sps\\ \\ \\ \\
    \Large
    \frac{\partial}{\partial X}:=
    \left(
    \begin{array}{ccc}
     \frac{\partial}{\partial x_1} & \frac{\partial}{\partial x_2} \\[1.2ex]
     \frac{\partial}{\partial x_3} & \frac{\partial}{\partial x_4}
    \end{array}
    \right)\sps
    \frac{\partial}{\partial \hat X}:=
    \left(
    \begin{array}{ccc}
     \frac{\partial}{\partial \hat x_1} & \frac{\partial}{\partial \hat x_2} \\[1.2ex]
     \frac{\partial}{\partial \hat x_3} & \frac{\partial}{\partial \hat x_4}
    \end{array}
    \right)\spsd
\end{array}
\end{equation}
    Тогда
\begin{equation}
\label{re94p}
\begin{array}{c}
    dX+d\hat X=d(X+\hat X)\sps\\[3ex]
    d(X\hat X)=
    d\left(
    \begin{array}{ccc}
     x_1\hat x_1+x_2\hat x_3 & x_1\hat x_2+x_2\hat x_1 \\
     x_3\hat x_1+x_4\hat x_3 & x_3\hat x_2+x_4\hat x_4
    \end{array}
    \right)=\\[3ex]
    =\left(
    \begin{array}{ccc}
     dx_1\hat x_1+dx_2\hat x_3 & dx_1\hat x_2+dx_2\hat x_1 \\
     dx_3\hat x_1+dx_4\hat x_3 & dx_3\hat x_2+dx_4\hat x_4
    \end{array}
    \right)+\\[3ex]
    +\left(
    \begin{array}{ccc}
     x_1d\hat x_1+x_2d\hat x_3 & x_1d\hat x_2+x_2d\hat x_1 \\
     x_3d\hat x_1+x_4d\hat x_3 & x_3d\hat x_2+x_4d\hat x_4
    \end{array}
    \right)=\\[3ex]
    =(dX)\ \hat X+X\ (d\hat X)\spsd
\end{array}
\begin{array}{lcl}
    \hat{\hat X}=AX+B   & \Rightarrow & d\hat{\hat X}=AdX\sps \\[3ex]
    \hat{\hat X}=X^{-1} & \Rightarrow & d\hat{\hat X}=-X^{-1}\ dX\ X^{-1}\spsd
\end{array}
\begin{array}{c}
    \hat{\hat X}X=1\sps\\[3ex]
    (d\hat{\hat X})\ X+\hat{\hat X}\ (dX)=0\sps\\[3ex]
    (d\hat{\hat X})\ X+X^{-1}\ (dX)=0\sps\\[3ex]
    d\hat{\hat X}=-X^{-1}\ (dX)\ X^{-1}\spsd
\end{array}
\begin{array}{c}
    \tilde X^*+\tilde X=0\sps\\[3ex]
    -\tilde X^*=\tilde X\sps\\[3ex]
    -(CX+D)^{*-1}(AX+B)^*=(AX+B)(CX+D)^{-1}\sps\\[3ex]
    -(AX+B)^*=(CX+D)^*(AX+B)(CX+D)^{-1}\spsd
\end{array}
\begin{array}{c}
    (-X^*A^*-B^*)CdX=(CX+D)^*(AX+B)(CX+D)^{-1}CdX\sps\\[3ex]
    (-X^*A^*C-B^*C)dX=(CX+D)^*(AX+B)(CX+D)^{-1}CdX\spsd
\end{array}
\end{equation}
    Воспользуемся ~(\ref{re91p})
\begin{equation}
\label{re99p}
\begin{array}{c}
    (X^*C^*A+D^*A-E)dX=(CX+D)^*(AX+B)(CX+D)^{-1}CdX\sps\\[3ex]
    (CX+D)^*AdX-(CX+D)^*(AX+B)(CX+D)^{-1}CdX=dX\sps\\[3ex]
    A(dX)(CX+D)^{-1}-(AX+B)(CX+D)^{-1}C(dX)(CX+D)^{-1}=\\[3ex]
    =(CX+D)^{*-1}(dX)(CX+D)^{-1}\spsd
\end{array}
\end{equation}
    Используя ~(\ref{re92p}), получим
\begin{equation}
\label{re100p}
\begin{array}{c}
    (d(AX+B))\ (CX+D)^{-1}+(AX+B)d((CX+D)^{-1})=\\=(CY+DZ)^{*-1}Z^*(dX)Z(CY+DZ)^{-1}\sps\\[3ex]
    \tilde Z^*\ d\tilde X \tilde Z=Z^*\ dX Z\spsd
\end{array}
\begin{array}{cc}
     \hat x_1=a_1x_1+a_2x_3+b_1\sps & \hat x_2=a_1x_2+a_2x_4+b_2\sps \\[3ex]
     \hat x_3=a_3x_1+a_4x_3+b_3\sps & \hat x_4=a_3x_2+a_4x_4+b_4\spsd
    \end{array}
\end{equation}
    Тогда
\begin{equation}
\label{re103p}
    \begin{array}{lcr}
     \frac{\partial}{\partial x_1}=
     a_1\frac{\partial}{\partial \hat x_1}+a_3\frac{\partial}{\partial \hat x_3}\sps & &
     \frac{\partial}{\partial x_2}=
     a_1\frac{\partial}{\partial \hat x_2}+a_3\frac{\partial}{\partial \hat x_4}\sps  \\[3ex]
     \frac{\partial}{\partial x_3}=
     a_2\frac{\partial}{\partial \hat x_1}+a_4\frac{\partial}{\partial \hat x_3}\sps &  &
     \frac{\partial}{\partial x_4}=
     a_2\frac{\partial}{\partial \hat x_2}+a_4\frac{\partial}{\partial \hat x_4}\sps
    \end{array}
\end{equation}
     или в сокращенной записи
\begin{equation}
\label{re104p}
\begin{array}{ccc}
     \frac{\partial}{\partial X}=A^T\frac{\partial}{\partial \hat X} &
     \Rightarrow &
     \frac{\partial}{\partial \hat X^T}=\frac{\partial}{\partial X^T}A^{-1}
     \ (det(A)\ne 0)\spsd
\end{array}
\end{equation}
     Пусть теперь
\begin{equation}
\label{re105p}
     \hat X=X^{-1}\sps
\end{equation}
     или в покомпонентной записи
\begin{equation}
\label{re106p}
\begin{array}{cc}
     \hat x_1= \frac{x_4}{x_1x_4-x_2x_3} & \hat x_2=-\frac{x_2}{x_1x_4-x_2x_3}\sps\\[3ex]
     \hat x_3=-\frac{x_3}{x_1x_4-x_2x_3} & \hat x_4=\frac{x_1}{x_1x_4-x_2x_3}\spsd
\end{array}
\end{equation}
     Тогда
\begin{equation}
\label{re107p}
\begin{array}{c}
      \frac{\partial}{\partial x_1}=
      -\frac{x_4x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}+
       \frac{x_2x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}+
       \frac{x_3x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}-
       \frac{x_2x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps\\[3ex]
      \frac{\partial}{\partial x_2}=
       \frac{x_4x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}-
       \frac{x_1x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}-
       \frac{x_3x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}+
       \frac{x_1x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps\\[3ex]
      \frac{\partial}{\partial x_3}=
       \frac{x_4x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}-
       \frac{x_2x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}-
       \frac{x_1x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}+
       \frac{x_1x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps\\[3ex]
      \frac{\partial}{\partial x_4}=
      -\frac{x_2x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}+
       \frac{x_1x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}+
       \frac{x_1x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}-
       \frac{x_1x_1}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps
\end{array}
\end{equation}
       или в сокращенной записи
\begin{equation}
\label{re108p}
\begin{array}{ccc}
       \frac{\partial}{\partial X}=-X^{-1T}
       \frac{\partial}{\partial \hat X}X^{-1T} &
       \Leftrightarrow &
       \frac{\partial}{\partial \hat X^T}=-X
       \frac{\partial}{\partial X^T}X\spsd
\end{array}
\end{equation}
       Предположим, что $det(C) \ne 0$, то
\begin{equation}
\label{re108pa}
\begin{array}{c}
        \tilde X=(AX+B)(CX+D)^{-1}=AC^{-1}+(B-AC^{-1}D)(CX+D)^{-1}\spsd
\end{array}
\end{equation}
       Поэтому
\begin{equation}
\label{re109p}
\begin{array}{c}
       \frac{\partial}{\partial \tilde X^T}=\frac{\partial}{\partial (CX+D)^{T-1}}(B-AC^{-1}D)^{-1}=\\[3ex]
       =-(CX+D)\frac{\partial}{\partial (CX+D)^T}(CX+D)(B-AC^{-1}D)^{-1}=\\[3ex]
       =-(CX+D)\frac{\partial}{\partial X^T}C^{-1}(CX+D)(B-AC^{-1}D)^{-1}=
\end{array}
\end{equation}
\newpage
      $$
\begin{array}{c}
      =-(CX+D)\frac{\partial}{\partial X^T}(XC^*+C^{-1}DC^*)(BC^*-AC^{-1}DC^*)^{-1}=\\[3ex]
      =(CX+D)\frac{\partial}{\partial X^T}(CX+D)^*(BC^*+AD^*)^{-1}=\\[3ex]
      =(CX+D)\frac{\partial}{\partial X^T}(CX+D)^*\spsd
\end{array}
\begin{array}{c}
       \tilde{\tilde X}=\tilde X^{-1}=(CX+D)(AX+B)^{-1}\sps
       \tilde{\tilde Z}=AY+BZ\sps\\[3ex] \tilde{\tilde C}=A\sps
       det(\tilde{\tilde C})\ne 0\spsd
\end{array}
\end{equation}
       Если det(A)$\ne$0, то
\begin{equation}
\label{re112p}
\begin{array}{c}
       Z^{-1}\frac{\partial}{\partial \tilde X^T} Z^{*-1}=
       \tilde{\tilde Z}^{-1}\frac{\partial}{\partial \tilde{\tilde X}^T}\tilde{\tilde Z}^{*-1}=\\[3ex]
       =-(AY+BZ)^{-1}\tilde X\frac{\partial}{\partial \tilde X^T}
       \tilde X(AY+BZ)^{*-1}=|\tilde X^*=-\tilde X|=\\[3ex]
       =(AY+BZ)^{-1}(AY+BZ)(CY+DZ)^{-1}\frac{\partial}{\partial \tilde X^T}\times\\[3ex]
        \times(CY+DZ)^{*-1}(AY+BZ)^*(AY+BZ)^{*-1}=
       \tilde Z^{-1}\frac{\partial}{\partial \tilde X^T}\tilde Z^{*-1}\spsd
\end{array}
\begin{array}{c}
       \tilde{\tilde X}=\tilde X+\tilde D\sps
       \tilde{\tilde{\tilde X}}=\tilde{\tilde X}^{-1}\sps
       \tilde{\tilde{\tilde X}}=
       (\tilde{\tilde{\tilde A}}X+\tilde{\tilde{\tilde B}})
       (\tilde{\tilde{\tilde C}}X+\tilde{\tilde{\tilde D}})^{-1}\sps\\[3ex]
        \tilde{\tilde{\tilde C}}=A+\tilde DC\sps
        det(\tilde{\tilde{\tilde C}})\ne 0\spsd
\end{array}
\begin{array}{c}
         Z^{-1}\frac{\partial}{\partial X^T}Z^{*-1}=
         \tilde{\tilde{\tilde Z}}^{-1}
         \frac{\partial}{\partial \tilde{\tilde{\tilde X}}^T}
         \tilde{\tilde{\tilde Z}}^{*-1}
         =\tilde{\tilde Z}^{-1}
         \frac{\partial}{\partial \tilde{\tilde X}^T}
         \tilde{\tilde Z}^{*-1}=
         \tilde Z^{-1}
         \frac{\partial}{\partial \tilde X^T}
         \tilde Z^{*-1}\sps
\end{array}
\begin{array}{c}
     \Box_a{}^d=\frac{1}{2}(\nabla_{ak}\nabla^{dk}-\nabla^{dk}\nabla_{ak})=\\[3ex]
     =\frac{1}{4}\varepsilon_{akmn}(\nabla^{mn}\nabla^{dk}+\nabla^{md}\nabla^{nk})=\\[3ex]
     =\frac{1}{2}\varepsilon_{akmn}\nabla^{m\left(\right.n}\nabla^{d\left)\right.k}\spsd
\end{array}
\end{equation}
      Поэтому
\begin{equation}
\label{re2501}
      \Box_a{}^dX^c=R_a{}^d{}_r{}^cX^r=
      \frac{1}{2}\varepsilon_{akmn}\nabla^{m\left(\right.n}\nabla^{d\left)\right.k}X^c\spsd
\begin{array}{c}
\end{array}
\begin{array}{c}
       \frac{1}{2}\varepsilon_{akmn}\nabla^{m\left(\right.n}\nabla^{d|k|}
       X^{c\left)\right.}=\\[3ex]
       =\frac{1}{6}\varepsilon_{akmn}
       (\nabla^{m\left(\right.n}\nabla^{d\left)\right.k}X^c+
        \nabla^{m\left(\right.n}\nabla^{c\left)\right.k}X^d+
        \nabla^{m\left(\right.c}\nabla^{d\left)\right.k}X^n)=
       \\[3ex]
       =\frac{2}{3}R_a{}^{\left(\right.d}{}_l{}^{c\left.\right)}X^l+
        \frac{1}{12}\varepsilon_{akmn}
        (\nabla^{mc}\nabla^{dk}+\nabla^{md}\nabla^{ck})X^n=
\end{array}
\end{equation}
      $$
      \left|
\begin{array}{c}
        \varepsilon_{akmn}
        (\nabla^{mc}\nabla^{dk}+\nabla^{md}\nabla^{ck})X^n=\\[3ex]
        =\varepsilon_{akmn}(\varepsilon^{cdkr}
        \frac{1}{2}(\nabla^{ms}\nabla_{sr}-\nabla_{sr}\nabla^{ms})-\\[3ex]
        -\varepsilon^{mrdk}
        \frac{1}{2}(\nabla_{sr}\nabla^{sc}-\nabla^{sc}\nabla_{sr}))X^n=\\[3ex]
        =6\delta_a{}^{\left[\right. c}\delta_m{}^r\delta_n{}^{d\left.\right]}
        \frac{1}{2}(\nabla_{sr}\nabla^{sm}-\nabla^{sm}\nabla_{sr})X^n+\\[3ex]
        +4\delta_{\left[\right. a}{}^r\delta_{n\left.\right]}{}^d
        \frac{1}{2}(\nabla_{sr}\nabla^{sc}-\nabla^{sc}\nabla_{sr})X^n=\\[3ex]
        =6\delta_a{}^{\left[\right. c}\delta_m{}^r\delta_n{}^{d\left.\right]}
        R_r{}^m{}_l{}^nX^l+
        4\delta_{\left[\right. a}{}^r\delta_{n\left.\right]}{}^d
        R_r{}^c{}_l{}^nX^l=\\[3ex]
        =2R_a{}^{\left(\right. c}{}_l{}^{d\left.\right)}X^l+
        \frac{1}{4}\delta_a{}^{\left(\right.c}\delta_l{}^{d\left.\right)} RX^l
        \end{array}
        \right|
        $$
\begin{equation}
\label{re2503}
\begin{array}{c}
        =\frac{5}{6}R_a{}^{\left(\right. c}{}_l{}^{d\left.\right)}X^l+
        \frac{1}{48}\delta_a{}^{\left(\right.c}\delta_l{}^{d\left.\right)} RX^l=
        \frac{5}{6}C_a{}^c{}_l{}^dX^l\sps
\end{array}
